Inferring Individual Direct Causal Effects Under Heterogeneous Peer Influence

Causal inference in networks should account for interference, which occurs when a unit's outcome is influenced by treatments or outcomes of peers. Heterogeneous peer influence (HPI) occurs when a unit's outcome is influenced differently by different peers based on their attributes and relationships, or when each unit has a different susceptibility to peer influence. Existing solutions to estimating direct causal effects under interference consider either homogeneous influence from peers or specific heterogeneous influence mechanisms (e.g., based on local neighborhood structure). This paper presents a methodology for estimating individual direct causal effects in the presence of HPI where the mechanism of influence is not known a priori. We propose a structural causal model for networks that can capture different possible assumptions about network structure, interference conditions, and causal dependence and enables reasoning about identifiability in the presence of HPI. We find potential heterogeneous contexts using the causal model and propose a novel graph neural network-based estimator to estimate individual direct causal effects. We show that state-of-the-art methods for individual direct effect estimation produce biased results in the presence of HPI, and that our proposed estimator is robust.

==> (inline-0) <==
\begin{tabular}{lllllllllllll}
{Metric} & \multicolumn{12}{l}{$\epsilon_{PEHE}$} \\
{Network} & \multicolumn{12}{l}{Barabasi Albert} \\
{Sparsity (p)} & \multicolumn{4}{r}{1} & \multicolumn{4}{r}{5} & \multicolumn{4}{r}{10} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{E43027}} 1.32±0.10 & {\cellcolor[HTML]{FC7F5F}} 0.86±0.36 & {\cellcolor[HTML]{E63328}} 1.30±0.38 & {\cellcolor[HTML]{B21218}} 2.05±0.89 & {\cellcolor[HTML]{F34A36}} 1.05±0.09 & {\cellcolor[HTML]{FB7B5B}} 0.99±0.14 & {\cellcolor[HTML]{FCBBA1}} 0.92±0.24 & {\cellcolor[HTML]{FFECE3}} 0.88±0.30 & {\cellcolor[HTML]{F34935}} 1.01±0.10 & {\cellcolor[HTML]{FA6849}} 1.00±0.10 & {\cellcolor[HTML]{FC8D6D}} 0.98±0.17 & {\cellcolor[HTML]{FCAD90}} 0.96±0.24 \\
ND & {\cellcolor[HTML]{67000D}} 1.77±0.24 & {\cellcolor[HTML]{75030F}} 1.23±0.44 & {\cellcolor[HTML]{880811}} 1.55±0.37 & {\cellcolor[HTML]{67000D}} 2.32±0.76 & {\cellcolor[HTML]{67000D}} 1.53±0.23 & {\cellcolor[HTML]{67000D}} 1.46±0.24 & {\cellcolor[HTML]{C1161B}} 1.36±0.31 & {\cellcolor[HTML]{FCB296}} 1.28±0.37 & {\cellcolor[HTML]{67000D}} 1.48±0.25 & {\cellcolor[HTML]{67000D}} 1.47±0.23 & {\cellcolor[HTML]{840711}} 1.44±0.26 & {\cellcolor[HTML]{B31218}} 1.39±0.30 \\
MLP-CFR-INT & {\cellcolor[HTML]{CC191E}} 1.43±0.24 & {\cellcolor[HTML]{E83429}} 1.01±0.34 & {\cellcolor[HTML]{EA362A}} 1.29±0.32 & {\cellcolor[HTML]{D72322}} 1.86±0.55 & {\cellcolor[HTML]{CE1A1E}} 1.23±0.18 & {\cellcolor[HTML]{E93529}} 1.16±0.19 & {\cellcolor[HTML]{FC7F5F}} 1.07±0.26 & {\cellcolor[HTML]{FEE1D3}} 1.00±0.31 & {\cellcolor[HTML]{C9181D}} 1.20±0.18 & {\cellcolor[HTML]{DB2824}} 1.18±0.16 & {\cellcolor[HTML]{F34A36}} 1.14±0.19 & {\cellcolor[HTML]{FB7858}} 1.09±0.25 \\
BART-NET-INT & {\cellcolor[HTML]{FEE4D8}} 0.58±0.10 & {\cellcolor[HTML]{FCB89E}} 0.74±0.14 & {\cellcolor[HTML]{FED8C7}} 0.85±0.29 & {\cellcolor[HTML]{FEE7DB}} 0.88±0.33 & {\cellcolor[HTML]{FDD2BF}} 0.58±0.07 & {\cellcolor[HTML]{FCA98C}} 0.87±0.16 & {\cellcolor[HTML]{FC9B7C}} 1.00±0.31 & {\cellcolor[HTML]{FEDECF}} 1.02±0.31 & {\cellcolor[HTML]{FDC7B2}} 0.58±0.07 & {\cellcolor[HTML]{FC9E80}} 0.84±0.14 & {\cellcolor[HTML]{FC8D6D}} 0.98±0.29 & {\cellcolor[HTML]{FC9474}} 1.02±0.31 \\
NetEst & {\cellcolor[HTML]{FB6B4B}} 1.10±0.18 & {\cellcolor[HTML]{67000D}} 1.25±0.21 & {\cellcolor[HTML]{B81419}} 1.44±0.28 & {\cellcolor[HTML]{FA6547}} 1.55±0.36 & {\cellcolor[HTML]{A30F15}} 1.39±0.22 & {\cellcolor[HTML]{6D010E}} 1.45±0.22 & {\cellcolor[HTML]{67000D}} 1.54±0.24 & {\cellcolor[HTML]{FB7151}} 1.64±0.28 & {\cellcolor[HTML]{73030F}} 1.45±0.26 & {\cellcolor[HTML]{6B010E}} 1.46±0.25 & {\cellcolor[HTML]{67000D}} 1.49±0.29 & {\cellcolor[HTML]{67000D}} 1.53±0.34 \\
1-GNN-HSIC & {\cellcolor[HTML]{FEE1D4}} 0.60±0.13 & {\cellcolor[HTML]{F34C37}} 0.96±0.63 & {\cellcolor[HTML]{67000D}} 1.61±1.60 & {\cellcolor[HTML]{7E0610}} 2.24±2.36 & {\cellcolor[HTML]{FEE5D9}} 0.49±0.07 & {\cellcolor[HTML]{FEE3D7}} 0.70±0.24 & {\cellcolor[HTML]{BD151A}} 1.37±0.84 & {\cellcolor[HTML]{67000D}} 2.57±2.00 & {\cellcolor[HTML]{FEE2D5}} 0.47±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.52±0.08 & {\cellcolor[HTML]{FCBFA7}} 0.85±0.41 & {\cellcolor[HTML]{A81016}} 1.42±1.01 \\
DWR & {\cellcolor[HTML]{FC8161}} 1.01±0.62 & {\cellcolor[HTML]{F75C41}} 0.93±0.39 & {\cellcolor[HTML]{FB7555}} 1.13±0.47 & {\cellcolor[HTML]{FCB89E}} 1.15±0.47 & {\cellcolor[HTML]{FB7C5C}} 0.89±0.51 & {\cellcolor[HTML]{FCAD90}} 0.86±0.37 & {\cellcolor[HTML]{FCAE92}} 0.95±0.30 & {\cellcolor[HTML]{FCB99F}} 1.24±0.53 & {\cellcolor[HTML]{FB7858}} 0.86±0.47 & {\cellcolor[HTML]{FC8E6E}} 0.89±0.38 & {\cellcolor[HTML]{FCAB8F}} 0.90±0.25 & {\cellcolor[HTML]{FC9879}} 1.01±0.30 \\
TNet & {\cellcolor[HTML]{FFF5F0}} 0.44±0.05 & {\cellcolor[HTML]{FFEEE6}} 0.59±0.18 & {\cellcolor[HTML]{FED8C7}} 0.85±0.41 & {\cellcolor[HTML]{FCB69B}} 1.16±0.66 & {\cellcolor[HTML]{FFF5F0}} 0.38±0.03 & {\cellcolor[HTML]{FEE5D9}} 0.69±0.19 & {\cellcolor[HTML]{DD2A25}} 1.28±0.45 & {\cellcolor[HTML]{F24734}} 1.84±0.69 & {\cellcolor[HTML]{FFF5F0}} 0.34±0.02 & {\cellcolor[HTML]{FFF0E8}} 0.55±0.17 & {\cellcolor[HTML]{FC8565}} 1.00±0.53 & {\cellcolor[HTML]{79040F}} 1.50±0.79 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFF2EB}} 0.47±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.56±0.10 & {\cellcolor[HTML]{FFF5F0}} 0.71±0.21 & {\cellcolor[HTML]{FEE8DE}} 0.86±0.37 & {\cellcolor[HTML]{FEDACA}} 0.55±0.14 & {\cellcolor[HTML]{FEE1D4}} 0.71±0.14 & {\cellcolor[HTML]{FCAE92}} 0.95±0.26 & {\cellcolor[HTML]{FC9C7D}} 1.40±0.59 & {\cellcolor[HTML]{FCBFA7}} 0.61±0.11 & {\cellcolor[HTML]{FCC1A8}} 0.74±0.11 & {\cellcolor[HTML]{FC9474}} 0.96±0.27 & {\cellcolor[HTML]{F4503A}} 1.18±0.45 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FED9C9}} 0.64±0.09 & {\cellcolor[HTML]{FDD7C6}} 0.67±0.11 & {\cellcolor[HTML]{FFF5F0}} 0.71±0.10 & {\cellcolor[HTML]{FFF5F0}} 0.74±0.12 & {\cellcolor[HTML]{FEDFD0}} 0.53±0.09 & {\cellcolor[HTML]{FFF5F0}} 0.61±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.71±0.25 & {\cellcolor[HTML]{FFF5F0}} 0.78±0.22 & {\cellcolor[HTML]{FCAE92}} 0.67±0.24 & {\cellcolor[HTML]{FEE2D5}} 0.63±0.18 & {\cellcolor[HTML]{FFF5F0}} 0.65±0.16 & {\cellcolor[HTML]{FFF5F0}} 0.72±0.22 \\
\end{tabular}
\end{adjustbox}
\end{table}
\begin{table}[!h]
\centering
\label{synCaneWS}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lllllllllllll}
{Metric} & \multicolumn{12}{l}{$\epsilon_{PEHE}$} \\
{Network} & \multicolumn{12}{l}{Watts Strogatz} \\
{Sparsity (k)} & \multicolumn{4}{r}{6} & \multicolumn{4}{r}{30} & \multicolumn{4}{r}{300} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{F34A36}} 1.06±0.09 & {\cellcolor[HTML]{FCA082}} 0.87±0.17 & {\cellcolor[HTML]{FFEBE2}} 0.73±0.26 & {\cellcolor[HTML]{FFF5F0}} 0.76±0.27 & {\cellcolor[HTML]{F75C41}} 1.00±0.09 & {\cellcolor[HTML]{FB7555}} 0.96±0.09 & {\cellcolor[HTML]{FC9777}} 0.94±0.12 & {\cellcolor[HTML]{FDC5AE}} 0.90±0.18 & {\cellcolor[HTML]{F96044}} 1.00±0.10 & {\cellcolor[HTML]{FB7353}} 1.00±0.09 & {\cellcolor[HTML]{FB7A5A}} 1.00±0.09 & {\cellcolor[HTML]{FC9777}} 1.00±0.09 \\
ND & {\cellcolor[HTML]{67000D}} 1.52±0.24 & {\cellcolor[HTML]{A60F15}} 1.32±0.29 & {\cellcolor[HTML]{F6583E}} 1.14±0.36 & {\cellcolor[HTML]{FDD5C4}} 1.12±0.36 & {\cellcolor[HTML]{6B010E}} 1.47±0.25 & {\cellcolor[HTML]{900A12}} 1.45±0.23 & {\cellcolor[HTML]{A91016}} 1.44±0.23 & {\cellcolor[HTML]{C1161B}} 1.40±0.26 & {\cellcolor[HTML]{A91016}} 1.31±0.33 & {\cellcolor[HTML]{AF1117}} 1.31±0.33 & {\cellcolor[HTML]{B01217}} 1.31±0.33 & {\cellcolor[HTML]{B81419}} 1.31±0.33 \\
MLP-CFR-INT & {\cellcolor[HTML]{CE1A1E}} 1.23±0.19 & {\cellcolor[HTML]{F75C41}} 1.04±0.20 & {\cellcolor[HTML]{FCBCA2}} 0.89±0.28 & {\cellcolor[HTML]{FEE8DE}} 0.93±0.35 & {\cellcolor[HTML]{D32020}} 1.19±0.17 & {\cellcolor[HTML]{E83429}} 1.16±0.16 & {\cellcolor[HTML]{F6583E}} 1.13±0.15 & {\cellcolor[HTML]{FC8060}} 1.09±0.18 & {\cellcolor[HTML]{D32020}} 1.18±0.17 & {\cellcolor[HTML]{DD2A25}} 1.18±0.17 & {\cellcolor[HTML]{E12D26}} 1.18±0.17 & {\cellcolor[HTML]{EB372A}} 1.19±0.17 \\
BART-NET-INT & {\cellcolor[HTML]{FEE0D2}} 0.55±0.09 & {\cellcolor[HTML]{FC9C7D}} 0.88±0.23 & {\cellcolor[HTML]{FC9474}} 0.99±0.31 & {\cellcolor[HTML]{FEE2D5}} 1.02±0.33 & {\cellcolor[HTML]{FEDECF}} 0.58±0.06 & {\cellcolor[HTML]{FCAA8D}} 0.78±0.11 & {\cellcolor[HTML]{FCAE92}} 0.87±0.16 & {\cellcolor[HTML]{FCB89E}} 0.94±0.24 & {\cellcolor[HTML]{FEE7DB}} 0.59±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.61±0.08 & {\cellcolor[HTML]{FFEDE5}} 0.68±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.75±0.13 \\
NetEst & {\cellcolor[HTML]{AD1117}} 1.35±0.21 & {\cellcolor[HTML]{67000D}} 1.43±0.22 & {\cellcolor[HTML]{67000D}} 1.52±0.27 & {\cellcolor[HTML]{FC8F6F}} 1.61±0.34 & {\cellcolor[HTML]{67000D}} 1.48±0.22 & {\cellcolor[HTML]{67000D}} 1.54±0.20 & {\cellcolor[HTML]{67000D}} 1.58±0.20 & {\cellcolor[HTML]{67000D}} 1.59±0.23 & {\cellcolor[HTML]{67000D}} 1.44±0.53 & {\cellcolor[HTML]{67000D}} 1.44±0.53 & {\cellcolor[HTML]{67000D}} 1.44±0.53 & {\cellcolor[HTML]{67000D}} 1.44±0.53 \\
1-GNN-HSIC & {\cellcolor[HTML]{FFEFE8}} 0.45±0.06 & {\cellcolor[HTML]{FEDBCC}} 0.71±0.34 & {\cellcolor[HTML]{67000D}} 1.52±1.06 & {\cellcolor[HTML]{67000D}} 2.98±2.11 & {\cellcolor[HTML]{FFF5F0}} 0.44±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.45±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.58±0.32 & {\cellcolor[HTML]{FCA98C}} 0.98±0.77 & {\cellcolor[HTML]{FFF5F0}} 0.51±0.12 & {\cellcolor[HTML]{FFF3ED}} 0.62±0.50 & {\cellcolor[HTML]{FFF5F0}} 0.64±0.72 & {\cellcolor[HTML]{FFF3ED}} 0.76±0.90 \\
DWR & {\cellcolor[HTML]{FCA285}} 0.77±0.35 & {\cellcolor[HTML]{FCA082}} 0.87±0.33 & {\cellcolor[HTML]{FB694A}} 1.10±0.34 & {\cellcolor[HTML]{FDCDB9}} 1.18±0.40 & {\cellcolor[HTML]{F14130}} 1.07±0.70 & {\cellcolor[HTML]{FC8262}} 0.91±0.52 & {\cellcolor[HTML]{FCA78B}} 0.89±0.29 & {\cellcolor[HTML]{FC9D7F}} 1.01±0.32 & {\cellcolor[HTML]{FC9576}} 0.85±0.34 & {\cellcolor[HTML]{F5523A}} 1.08±0.53 & {\cellcolor[HTML]{F6583E}} 1.08±0.34 & {\cellcolor[HTML]{FC9272}} 1.01±0.47 \\
TNet & {\cellcolor[HTML]{FFF5F0}} 0.41±0.03 & {\cellcolor[HTML]{FCB79C}} 0.81±0.27 & {\cellcolor[HTML]{6D010E}} 1.51±0.68 & {\cellcolor[HTML]{E83429}} 2.20±1.02 & {\cellcolor[HTML]{FFF5F0}} 0.44±0.03 & {\cellcolor[HTML]{FFF0E9}} 0.48±0.05 & {\cellcolor[HTML]{FFEEE7}} 0.62±0.14 & {\cellcolor[HTML]{FEE8DD}} 0.78±0.22 & {\cellcolor[HTML]{FCBFA7}} 0.73±0.56 & {\cellcolor[HTML]{FCC2AA}} 0.80±0.85 & {\cellcolor[HTML]{FB7D5D}} 0.99±1.19 & {\cellcolor[HTML]{FC9777}} 1.00±1.46 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFF1EA}} 0.44±0.05 & {\cellcolor[HTML]{FEE7DC}} 0.66±0.12 & {\cellcolor[HTML]{F75C41}} 1.13±0.47 & {\cellcolor[HTML]{FC8565}} 1.68±1.00 & {\cellcolor[HTML]{FEEAE0}} 0.51±0.07 & {\cellcolor[HTML]{FEDACA}} 0.61±0.12 & {\cellcolor[HTML]{FDD7C6}} 0.74±0.14 & {\cellcolor[HTML]{FDD7C6}} 0.85±0.16 & {\cellcolor[HTML]{FCB69B}} 0.76±0.21 & {\cellcolor[HTML]{FCB79C}} 0.83±0.23 & {\cellcolor[HTML]{FCAB8F}} 0.88±0.24 & {\cellcolor[HTML]{FDCAB5}} 0.89±0.25 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FEE5D8}} 0.52±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.59±0.10 & {\cellcolor[HTML]{FFF5F0}} 0.68±0.15 & {\cellcolor[HTML]{FFF5F0}} 0.76±0.28 & {\cellcolor[HTML]{FFEDE5}} 0.49±0.08 & {\cellcolor[HTML]{FEE3D6}} 0.57±0.12 & {\cellcolor[HTML]{FFF0E9}} 0.61±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.71±0.21 & {\cellcolor[HTML]{FEEAE1}} 0.57±0.10 & {\cellcolor[HTML]{FFEBE2}} 0.66±0.14 & {\cellcolor[HTML]{FFEBE2}} 0.69±0.10 & {\cellcolor[HTML]{FFF5F0}} 0.75±0.14 \\
\end{tabular}
\end{adjustbox}
\end{table}
\begin{table}[!h]
\centering
\label{TblSemiCaneBC}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lllllllllllllllll}
{Metric} & \multicolumn{16}{l}{$\epsilon_{PEHE}$} \\
{Network} & \multicolumn{16}{l}{BlogCatalog} \\
{Source} & \multicolumn{4}{r}{Combined} & \multicolumn{4}{r}{Mutual connections} & \multicolumn{4}{r}{Peer degree} & \multicolumn{4}{r}{Similarity} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{A91016}} 0.77±0.22 & {\cellcolor[HTML]{8A0812}} 1.02±0.39 & {\cellcolor[HTML]{67000D}} 1.54±0.70 & {\cellcolor[HTML]{67000D}} 2.12±1.00 & {\cellcolor[HTML]{A91016}} 0.77±0.22 & {\cellcolor[HTML]{A10E15}} 0.87±0.24 & {\cellcolor[HTML]{75030F}} 1.13±0.33 & {\cellcolor[HTML]{67000D}} 1.49±0.48 & {\cellcolor[HTML]{A91016}} 0.77±0.22 & {\cellcolor[HTML]{840711}} 1.03±0.40 & {\cellcolor[HTML]{67000D}} 1.56±0.72 & {\cellcolor[HTML]{67000D}} 2.15±1.03 & {\cellcolor[HTML]{A91016}} 0.77±0.22 & {\cellcolor[HTML]{800610}} 1.09±0.38 & {\cellcolor[HTML]{67000D}} 1.75±0.73 & {\cellcolor[HTML]{67000D}} 2.46±1.08 \\
ND & {\cellcolor[HTML]{67000D}} 0.85±0.24 & {\cellcolor[HTML]{67000D}} 1.07±0.39 & {\cellcolor[HTML]{67000D}} 1.54±0.69 & {\cellcolor[HTML]{67000D}} 2.12±0.99 & {\cellcolor[HTML]{67000D}} 0.85±0.24 & {\cellcolor[HTML]{77040F}} 0.92±0.26 & {\cellcolor[HTML]{67000D}} 1.15±0.34 & {\cellcolor[HTML]{67000D}} 1.49±0.48 & {\cellcolor[HTML]{67000D}} 0.85±0.24 & {\cellcolor[HTML]{67000D}} 1.07±0.40 & {\cellcolor[HTML]{67000D}} 1.56±0.72 & {\cellcolor[HTML]{69000D}} 2.14±1.02 & {\cellcolor[HTML]{67000D}} 0.85±0.24 & {\cellcolor[HTML]{67000D}} 1.13±0.38 & {\cellcolor[HTML]{67000D}} 1.75±0.74 & {\cellcolor[HTML]{6D010E}} 2.43±1.06 \\
MLP-CFR-INT & {\cellcolor[HTML]{E12D26}} 0.66±0.16 & {\cellcolor[HTML]{A60F15}} 0.98±0.37 & {\cellcolor[HTML]{B01217}} 1.37±0.57 & {\cellcolor[HTML]{C3161B}} 1.77±0.76 & {\cellcolor[HTML]{E12D26}} 0.66±0.16 & {\cellcolor[HTML]{D52221}} 0.77±0.23 & {\cellcolor[HTML]{CB181D}} 0.97±0.32 & {\cellcolor[HTML]{DD2A25}} 1.18±0.42 & {\cellcolor[HTML]{E12D26}} 0.66±0.16 & {\cellcolor[HTML]{A30F15}} 0.99±0.39 & {\cellcolor[HTML]{B51318}} 1.37±0.58 & {\cellcolor[HTML]{C5171C}} 1.78±0.77 & {\cellcolor[HTML]{E12D26}} 0.66±0.16 & {\cellcolor[HTML]{B71319}} 0.99±0.38 & {\cellcolor[HTML]{B01217}} 1.54±0.69 & {\cellcolor[HTML]{B21218}} 2.13±1.03 \\
BART-NET-INT & {\cellcolor[HTML]{F96346}} 0.57±0.14 & {\cellcolor[HTML]{FC8D6D}} 0.65±0.19 & {\cellcolor[HTML]{FDCAB5}} 0.70±0.26 & {\cellcolor[HTML]{FEE7DC}} 0.68±0.20 & {\cellcolor[HTML]{FB694A}} 0.56±0.14 & {\cellcolor[HTML]{FB7D5D}} 0.61±0.17 & {\cellcolor[HTML]{FCB095}} 0.64±0.17 & {\cellcolor[HTML]{FED8C7}} 0.66±0.19 & {\cellcolor[HTML]{F85D42}} 0.58±0.15 & {\cellcolor[HTML]{FC9B7C}} 0.64±0.17 & {\cellcolor[HTML]{FDD1BE}} 0.68±0.19 & {\cellcolor[HTML]{FEDCCD}} 0.79±0.26 & {\cellcolor[HTML]{FB694A}} 0.56±0.14 & {\cellcolor[HTML]{FCA98C}} 0.61±0.16 & {\cellcolor[HTML]{FEDECF}} 0.64±0.21 & {\cellcolor[HTML]{FED8C7}} 0.83±0.29 \\
NetEst & {\cellcolor[HTML]{BD151A}} 0.73±0.25 & {\cellcolor[HTML]{DE2B25}} 0.85±0.25 & {\cellcolor[HTML]{FC9D7F}} 0.85±0.27 & {\cellcolor[HTML]{FCC2AA}} 0.91±0.29 & {\cellcolor[HTML]{BD151A}} 0.73±0.25 & {\cellcolor[HTML]{67000D}} 0.94±0.29 & {\cellcolor[HTML]{E43027}} 0.91±0.26 & {\cellcolor[HTML]{F96245}} 1.02±0.32 & {\cellcolor[HTML]{BD151A}} 0.73±0.25 & {\cellcolor[HTML]{E83429}} 0.84±0.25 & {\cellcolor[HTML]{FC997A}} 0.87±0.28 & {\cellcolor[HTML]{FCC2AA}} 0.93±0.30 & {\cellcolor[HTML]{BD151A}} 0.73±0.25 & {\cellcolor[HTML]{BC141A}} 0.98±0.26 & {\cellcolor[HTML]{FB7D5D}} 1.03±0.29 & {\cellcolor[HTML]{FCA689}} 1.14±0.38 \\
1-GNN-HSIC & {\cellcolor[HTML]{F4503A}} 0.60±0.19 & {\cellcolor[HTML]{FC8969}} 0.66±0.18 & {\cellcolor[HTML]{FDC7B2}} 0.71±0.17 & {\cellcolor[HTML]{FEDCCD}} 0.77±0.18 & {\cellcolor[HTML]{F4503A}} 0.60±0.19 & {\cellcolor[HTML]{FC9373}} 0.57±0.11 & {\cellcolor[HTML]{FB6C4C}} 0.79±0.18 & {\cellcolor[HTML]{F24734}} 1.09±0.40 & {\cellcolor[HTML]{F4503A}} 0.60±0.19 & {\cellcolor[HTML]{FC9272}} 0.66±0.18 & {\cellcolor[HTML]{FDC5AE}} 0.72±0.17 & {\cellcolor[HTML]{FDCBB6}} 0.88±0.27 & {\cellcolor[HTML]{F4503A}} 0.60±0.19 & {\cellcolor[HTML]{FCA588}} 0.62±0.18 & {\cellcolor[HTML]{FDD3C1}} 0.69±0.22 & {\cellcolor[HTML]{FDD0BC}} 0.88±0.33 \\
DWR & {\cellcolor[HTML]{F4503A}} 0.60±0.21 & {\cellcolor[HTML]{FC8D6D}} 0.65±0.19 & {\cellcolor[HTML]{FDD5C4}} 0.66±0.17 & {\cellcolor[HTML]{FEE8DE}} 0.67±0.17 & {\cellcolor[HTML]{F4503A}} 0.60±0.21 & {\cellcolor[HTML]{FC9879}} 0.56±0.11 & {\cellcolor[HTML]{FC8D6D}} 0.72±0.20 & {\cellcolor[HTML]{FCBFA7}} 0.74±0.19 & {\cellcolor[HTML]{F4503A}} 0.60±0.21 & {\cellcolor[HTML]{FCAF93}} 0.60±0.15 & {\cellcolor[HTML]{FDD3C1}} 0.67±0.16 & {\cellcolor[HTML]{FEE7DC}} 0.70±0.16 & {\cellcolor[HTML]{F4503A}} 0.60±0.21 & {\cellcolor[HTML]{FCA082}} 0.63±0.19 & {\cellcolor[HTML]{FDD4C2}} 0.68±0.26 & {\cellcolor[HTML]{FEE6DA}} 0.71±0.21 \\
TNet & {\cellcolor[HTML]{FFF5F0}} 0.27±0.13 & {\cellcolor[HTML]{FCB398}} 0.57±0.09 & {\cellcolor[HTML]{F85D42}} 1.05±0.19 & {\cellcolor[HTML]{F24734}} 1.48±0.23 & {\cellcolor[HTML]{FFF5F0}} 0.27±0.13 & {\cellcolor[HTML]{FFF2EC}} 0.36±0.09 & {\cellcolor[HTML]{FDD0BC}} 0.57±0.17 & {\cellcolor[HTML]{FCAF93}} 0.79±0.26 & {\cellcolor[HTML]{FFF5F0}} 0.27±0.13 & {\cellcolor[HTML]{FCB99F}} 0.58±0.09 & {\cellcolor[HTML]{F5533B}} 1.09±0.20 & {\cellcolor[HTML]{EE3A2C}} 1.56±0.28 & {\cellcolor[HTML]{FFF5F0}} 0.27±0.13 & {\cellcolor[HTML]{FEE1D4}} 0.47±0.35 & {\cellcolor[HTML]{FCA689}} 0.87±1.04 & {\cellcolor[HTML]{FCB095}} 1.08±1.37 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFF0E8}} 0.29±0.07 & {\cellcolor[HTML]{FFF0E9}} 0.40±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.49±0.08 & {\cellcolor[HTML]{FFF0E8}} 0.60±0.19 & {\cellcolor[HTML]{FFF0E8}} 0.29±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.35±0.07 & {\cellcolor[HTML]{FFF0E9}} 0.46±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.51±0.12 & {\cellcolor[HTML]{FFF0E8}} 0.29±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.41±0.07 & {\cellcolor[HTML]{FFF2EC}} 0.51±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.57±0.10 & {\cellcolor[HTML]{FFF0E8}} 0.29±0.07 & {\cellcolor[HTML]{FFF1EA}} 0.40±0.07 & {\cellcolor[HTML]{FFEEE7}} 0.52±0.14 & {\cellcolor[HTML]{FFF3ED}} 0.56±0.17 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FEEAE0}} 0.31±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.38±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.49±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.55±0.13 & {\cellcolor[HTML]{FEEAE0}} 0.31±0.07 & {\cellcolor[HTML]{FFF2EC}} 0.36±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.44±0.06 & {\cellcolor[HTML]{FFF2EB}} 0.53±0.14 & {\cellcolor[HTML]{FEEAE0}} 0.31±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.41±0.09 & {\cellcolor[HTML]{FFF5F0}} 0.49±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.57±0.15 & {\cellcolor[HTML]{FEEAE0}} 0.31±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.38±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.47±0.11 & {\cellcolor[HTML]{FFF5F0}} 0.53±0.14 \\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[!h]
\centering
\label{TblSemiCaneFL}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lllllllllllllllll}
{Metric} & \multicolumn{16}{l}{$\epsilon_{PEHE}$} \\
{Network} & \multicolumn{16}{l}{Flickr} \\
{Source} & \multicolumn{4}{r}{Combined} & \multicolumn{4}{r}{Mutual connections} & \multicolumn{4}{r}{Peer degree} & \multicolumn{4}{r}{Similarity} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{FA6849}} 0.70±0.17 & {\cellcolor[HTML]{FB7050}} 0.92±0.25 & {\cellcolor[HTML]{FB7353}} 1.35±0.47 & {\cellcolor[HTML]{F34A36}} 1.85±0.69 & {\cellcolor[HTML]{FA6849}} 0.70±0.17 & {\cellcolor[HTML]{FC8060}} 0.71±0.17 & {\cellcolor[HTML]{FB7A5A}} 0.76±0.18 & {\cellcolor[HTML]{FB7353}} 0.84±0.23 & {\cellcolor[HTML]{FA6849}} 0.70±0.17 & {\cellcolor[HTML]{F14331}} 0.93±0.26 & {\cellcolor[HTML]{FC8F6F}} 1.38±0.48 & {\cellcolor[HTML]{F14432}} 1.88±0.71 & {\cellcolor[HTML]{FA6849}} 0.70±0.17 & {\cellcolor[HTML]{FCBDA4}} 0.94±0.29 & {\cellcolor[HTML]{FDCCB8}} 1.42±0.55 & {\cellcolor[HTML]{FCB99F}} 1.91±0.83 \\
ND & {\cellcolor[HTML]{F34C37}} 0.76±0.17 & {\cellcolor[HTML]{FA6648}} 0.95±0.25 & {\cellcolor[HTML]{FB7252}} 1.36±0.46 & {\cellcolor[HTML]{F34C37}} 1.84±0.69 & {\cellcolor[HTML]{F34C37}} 0.76±0.17 & {\cellcolor[HTML]{FA6849}} 0.78±0.18 & {\cellcolor[HTML]{F75C41}} 0.84±0.20 & {\cellcolor[HTML]{F85F43}} 0.90±0.24 & {\cellcolor[HTML]{F34C37}} 0.76±0.17 & {\cellcolor[HTML]{EB372A}} 0.96±0.26 & {\cellcolor[HTML]{FC8F6F}} 1.38±0.47 & {\cellcolor[HTML]{F14432}} 1.88±0.71 & {\cellcolor[HTML]{F34C37}} 0.76±0.17 & {\cellcolor[HTML]{FCBDA4}} 0.94±0.30 & {\cellcolor[HTML]{FDCDB9}} 1.40±0.57 & {\cellcolor[HTML]{FCB79C}} 1.94±0.83 \\
MLP-CFR-INT & {\cellcolor[HTML]{FC8060}} 0.64±0.18 & {\cellcolor[HTML]{FC8464}} 0.85±0.25 & {\cellcolor[HTML]{FC9576}} 1.16±0.37 & {\cellcolor[HTML]{FC8262}} 1.50±0.61 & {\cellcolor[HTML]{FC8060}} 0.64±0.18 & {\cellcolor[HTML]{FC9272}} 0.66±0.18 & {\cellcolor[HTML]{FC8565}} 0.73±0.19 & {\cellcolor[HTML]{FB7757}} 0.83±0.25 & {\cellcolor[HTML]{FC8060}} 0.64±0.18 & {\cellcolor[HTML]{F85F43}} 0.86±0.25 & {\cellcolor[HTML]{FCAD90}} 1.17±0.38 & {\cellcolor[HTML]{FC7F5F}} 1.53±0.63 & {\cellcolor[HTML]{FC8060}} 0.64±0.18 & {\cellcolor[HTML]{FCBDA4}} 0.94±0.53 & {\cellcolor[HTML]{FCBBA1}} 1.61±1.11 & {\cellcolor[HTML]{FCA588}} 2.14±1.73 \\
BART-NET-INT & {\cellcolor[HTML]{FC8767}} 0.62±0.13 & {\cellcolor[HTML]{FCAF93}} 0.70±0.14 & {\cellcolor[HTML]{FED8C7}} 0.77±0.21 & {\cellcolor[HTML]{FEE5D9}} 0.79±0.21 & {\cellcolor[HTML]{FC8767}} 0.62±0.13 & {\cellcolor[HTML]{FC997A}} 0.64±0.12 & {\cellcolor[HTML]{FC9777}} 0.68±0.13 & {\cellcolor[HTML]{FCA78B}} 0.68±0.14 & {\cellcolor[HTML]{FC8767}} 0.62±0.13 & {\cellcolor[HTML]{FC9D7F}} 0.69±0.14 & {\cellcolor[HTML]{FEDFD0}} 0.80±0.30 & {\cellcolor[HTML]{FEE3D7}} 0.83±0.16 & {\cellcolor[HTML]{FC8464}} 0.63±0.13 & {\cellcolor[HTML]{FEE0D2}} 0.74±0.25 & {\cellcolor[HTML]{FFF5F0}} 0.78±0.35 & {\cellcolor[HTML]{FFF5F0}} 0.92±0.35 \\
NetEst & {\cellcolor[HTML]{F24734}} 0.77±0.12 & {\cellcolor[HTML]{FB7656}} 0.90±0.10 & {\cellcolor[HTML]{FC9070}} 1.19±0.10 & {\cellcolor[HTML]{FB7C5C}} 1.54±0.15 & {\cellcolor[HTML]{F24734}} 0.77±0.12 & {\cellcolor[HTML]{FB6C4C}} 0.77±0.13 & {\cellcolor[HTML]{F96346}} 0.82±0.14 & {\cellcolor[HTML]{F96245}} 0.89±0.16 & {\cellcolor[HTML]{F24734}} 0.77±0.12 & {\cellcolor[HTML]{F34A36}} 0.91±0.11 & {\cellcolor[HTML]{FCA689}} 1.22±0.10 & {\cellcolor[HTML]{FB7858}} 1.57±0.16 & {\cellcolor[HTML]{F85F43}} 0.72±0.14 & {\cellcolor[HTML]{FCC1A8}} 0.92±0.25 & {\cellcolor[HTML]{FEE3D6}} 1.14±0.48 & {\cellcolor[HTML]{FEE2D5}} 1.37±0.67 \\
1-GNN-HSIC & {\cellcolor[HTML]{FC8060}} 0.64±0.16 & {\cellcolor[HTML]{FCAA8D}} 0.72±0.14 & {\cellcolor[HTML]{FED8C7}} 0.77±0.16 & {\cellcolor[HTML]{FDD2BF}} 0.96±0.69 & {\cellcolor[HTML]{FC8060}} 0.64±0.16 & {\cellcolor[HTML]{FC8060}} 0.71±0.18 & {\cellcolor[HTML]{FC9777}} 0.68±0.24 & {\cellcolor[HTML]{FA6648}} 0.88±0.36 & {\cellcolor[HTML]{FC8060}} 0.64±0.16 & {\cellcolor[HTML]{FC9373}} 0.72±0.14 & {\cellcolor[HTML]{FEE1D4}} 0.77±0.17 & {\cellcolor[HTML]{FEE1D3}} 0.86±0.33 & {\cellcolor[HTML]{FC8060}} 0.64±0.16 & {\cellcolor[HTML]{FCB89E}} 0.97±0.47 & {\cellcolor[HTML]{FED8C7}} 1.28±0.90 & {\cellcolor[HTML]{FCC3AB}} 1.78±1.46 \\
DWR & {\cellcolor[HTML]{ED392B}} 0.80±0.41 & {\cellcolor[HTML]{FCB89E}} 0.67±0.12 & {\cellcolor[HTML]{FEDECF}} 0.74±0.15 & {\cellcolor[HTML]{FEE7DC}} 0.76±0.18 & {\cellcolor[HTML]{ED392B}} 0.80±0.41 & {\cellcolor[HTML]{FC8B6B}} 0.68±0.17 & {\cellcolor[HTML]{F03F2E}} 0.91±0.26 & {\cellcolor[HTML]{FB7D5D}} 0.81±0.23 & {\cellcolor[HTML]{ED392B}} 0.80±0.41 & {\cellcolor[HTML]{FC997A}} 0.70±0.11 & {\cellcolor[HTML]{FEE5D8}} 0.73±0.14 & {\cellcolor[HTML]{FEE8DE}} 0.76±0.15 & {\cellcolor[HTML]{ED392B}} 0.80±0.41 & {\cellcolor[HTML]{FCC3AB}} 0.91±0.41 & {\cellcolor[HTML]{FEEAE1}} 0.98±0.46 & {\cellcolor[HTML]{FEEAE0}} 1.18±0.45 \\
TNet & {\cellcolor[HTML]{67000D}} 1.10±1.21 & {\cellcolor[HTML]{67000D}} 1.50±1.40 & {\cellcolor[HTML]{67000D}} 2.32±1.81 & {\cellcolor[HTML]{67000D}} 2.75±2.20 & {\cellcolor[HTML]{67000D}} 1.10±1.21 & {\cellcolor[HTML]{67000D}} 1.24±1.63 & {\cellcolor[HTML]{67000D}} 1.26±1.51 & {\cellcolor[HTML]{67000D}} 1.37±0.95 & {\cellcolor[HTML]{67000D}} 1.10±1.21 & {\cellcolor[HTML]{67000D}} 1.29±0.59 & {\cellcolor[HTML]{67000D}} 2.78±2.40 & {\cellcolor[HTML]{67000D}} 2.74±1.48 & {\cellcolor[HTML]{67000D}} 1.10±1.21 & {\cellcolor[HTML]{67000D}} 2.25±3.53 & {\cellcolor[HTML]{67000D}} 4.11±5.14 & {\cellcolor[HTML]{67000D}} 4.77±6.23 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FEE9DF}} 0.35±0.07 & {\cellcolor[HTML]{FFECE4}} 0.44±0.05 & {\cellcolor[HTML]{FFEDE5}} 0.58±0.08 & {\cellcolor[HTML]{FEEAE0}} 0.73±0.30 & {\cellcolor[HTML]{FEE9DF}} 0.35±0.07 & {\cellcolor[HTML]{FFECE4}} 0.36±0.07 & {\cellcolor[HTML]{FFF4EE}} 0.36±0.05 & {\cellcolor[HTML]{FFF2EB}} 0.39±0.04 & {\cellcolor[HTML]{FEE9DF}} 0.35±0.07 & {\cellcolor[HTML]{FEE5D8}} 0.47±0.06 & {\cellcolor[HTML]{FFF0E8}} 0.58±0.08 & {\cellcolor[HTML]{FEE7DB}} 0.79±0.26 & {\cellcolor[HTML]{FEE9DF}} 0.35±0.07 & {\cellcolor[HTML]{FFF4EE}} 0.54±0.28 & {\cellcolor[HTML]{FFF4EF}} 0.79±0.42 & {\cellcolor[HTML]{FFF4EE}} 0.96±0.65 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.29±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.38±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.49±0.09 & {\cellcolor[HTML]{FFF5F0}} 0.58±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.29±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.31±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.35±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.37±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.29±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.38±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.50±0.09 & {\cellcolor[HTML]{FFF5F0}} 0.60±0.13 & {\cellcolor[HTML]{FFF5F0}} 0.29±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.52±0.19 & {\cellcolor[HTML]{FFF5F0}} 0.77±0.50 & {\cellcolor[HTML]{FFF4EF}} 0.94±0.81 \\
\end{tabular}
\begin{tabular}{lllllllllllll}
{Metric} & \multicolumn{12}{l}{$\epsilon_{PEHE}$} \\
{Network} & \multicolumn{12}{l}{Barabasi Albert} \\
{Sparsity (p)} & \multicolumn{4}{r}{1} & \multicolumn{4}{r}{5} & \multicolumn{4}{r}{10} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{C2161B}} 1.11±0.06 & {\cellcolor[HTML]{F34935}} 0.56±0.37 & {\cellcolor[HTML]{CA181D}} 1.12±0.46 & {\cellcolor[HTML]{AB1016}} 1.94±0.95 & {\cellcolor[HTML]{EA362A}} 0.75±0.06 & {\cellcolor[HTML]{EA362A}} 0.74±0.14 & {\cellcolor[HTML]{FB7757}} 0.71±0.26 & {\cellcolor[HTML]{FDCBB6}} 0.68±0.31 & {\cellcolor[HTML]{EC382B}} 0.70±0.06 & {\cellcolor[HTML]{EC382B}} 0.74±0.12 & {\cellcolor[HTML]{EE3A2C}} 0.77±0.21 & {\cellcolor[HTML]{FB7252}} 0.76±0.29 \\
ND & {\cellcolor[HTML]{67000D}} 1.41±0.05 & {\cellcolor[HTML]{E93529}} 0.61±0.55 & {\cellcolor[HTML]{CA181D}} 1.12±0.49 & {\cellcolor[HTML]{9D0D14}} 2.01±0.89 & {\cellcolor[HTML]{67000D}} 1.15±0.06 & {\cellcolor[HTML]{820711}} 1.05±0.16 & {\cellcolor[HTML]{F14432}} 0.88±0.31 & {\cellcolor[HTML]{FDC5AE}} 0.73±0.44 & {\cellcolor[HTML]{67000D}} 1.08±0.07 & {\cellcolor[HTML]{7C0510}} 1.08±0.13 & {\cellcolor[HTML]{AA1016}} 1.01±0.23 & {\cellcolor[HTML]{F0402F}} 0.93±0.33 \\
MLP-CFR-INT & {\cellcolor[HTML]{CC191E}} 1.06±0.06 & {\cellcolor[HTML]{DE2B25}} 0.64±0.28 & {\cellcolor[HTML]{CA181D}} 1.12±0.21 & {\cellcolor[HTML]{C1161B}} 1.79±0.59 & {\cellcolor[HTML]{D21F20}} 0.84±0.06 & {\cellcolor[HTML]{CF1C1F}} 0.84±0.15 & {\cellcolor[HTML]{F96346}} 0.78±0.26 & {\cellcolor[HTML]{FCBFA7}} 0.77±0.29 & {\cellcolor[HTML]{D01D1F}} 0.80±0.06 & {\cellcolor[HTML]{D11E1F}} 0.84±0.12 & {\cellcolor[HTML]{D82422}} 0.85±0.21 & {\cellcolor[HTML]{F96346}} 0.81±0.29 \\
BART-NET-INT & {\cellcolor[HTML]{FFF5F0}} 0.05±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.15±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.24±0.18 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.11 & {\cellcolor[HTML]{FFF5F0}} 0.17±0.17 \\
NetEst & {\cellcolor[HTML]{FB6E4E}} 0.71±0.05 & {\cellcolor[HTML]{67000D}} 0.91±0.15 & {\cellcolor[HTML]{CA181D}} 1.12±0.28 & {\cellcolor[HTML]{F96245}} 1.23±0.36 & {\cellcolor[HTML]{9C0D14}} 1.03±0.07 & {\cellcolor[HTML]{67000D}} 1.11±0.12 & {\cellcolor[HTML]{A30F15}} 1.22±0.19 & {\cellcolor[HTML]{FB6D4D}} 1.34±0.26 & {\cellcolor[HTML]{67000D}} 1.08±0.07 & {\cellcolor[HTML]{67000D}} 1.13±0.13 & {\cellcolor[HTML]{67000D}} 1.16±0.21 & {\cellcolor[HTML]{AD1117}} 1.22±0.31 \\
1-GNN-HSIC & {\cellcolor[HTML]{FC9C7D}} 0.52±0.18 & {\cellcolor[HTML]{D42121}} 0.67±0.36 & {\cellcolor[HTML]{67000D}} 1.46±1.55 & {\cellcolor[HTML]{67000D}} 2.25±2.57 & {\cellcolor[HTML]{FDD1BE}} 0.23±0.09 & {\cellcolor[HTML]{FC8161}} 0.52±0.35 & {\cellcolor[HTML]{67000D}} 1.37±0.89 & {\cellcolor[HTML]{67000D}} 2.48±1.77 & {\cellcolor[HTML]{FEE2D5}} 0.16±0.05 & {\cellcolor[HTML]{FDCBB6}} 0.27±0.12 & {\cellcolor[HTML]{F14432}} 0.74±0.58 & {\cellcolor[HTML]{B21218}} 1.20±0.85 \\
DWR & {\cellcolor[HTML]{FDC6B0}} 0.34±0.15 & {\cellcolor[HTML]{FB7757}} 0.45±0.20 & {\cellcolor[HTML]{FCAA8D}} 0.50±0.26 & {\cellcolor[HTML]{FDC5AE}} 0.57±0.27 & {\cellcolor[HTML]{FEEAE1}} 0.10±0.05 & {\cellcolor[HTML]{FDCEBB}} 0.27±0.20 & {\cellcolor[HTML]{FCB296}} 0.49±0.40 & {\cellcolor[HTML]{FDC7B2}} 0.71±0.52 & {\cellcolor[HTML]{FEE5D9}} 0.14±0.15 & {\cellcolor[HTML]{FDC5AE}} 0.29±0.30 & {\cellcolor[HTML]{FDCDB9}} 0.31±0.21 & {\cellcolor[HTML]{FCB095}} 0.52±0.33 \\
TNet & {\cellcolor[HTML]{FDC9B3}} 0.33±0.04 & {\cellcolor[HTML]{FA6849}} 0.49±0.21 & {\cellcolor[HTML]{FB7858}} 0.71±0.42 & {\cellcolor[HTML]{FC8A6A}} 0.97±0.66 & {\cellcolor[HTML]{FDD5C4}} 0.21±0.05 & {\cellcolor[HTML]{FB6C4C}} 0.59±0.21 & {\cellcolor[HTML]{A30F15}} 1.22±0.52 & {\cellcolor[HTML]{D72322}} 1.83±0.76 & {\cellcolor[HTML]{FEDECF}} 0.18±0.03 & {\cellcolor[HTML]{FC8F6F}} 0.47±0.32 & {\cellcolor[HTML]{BE151A}} 0.94±0.58 & {\cellcolor[HTML]{67000D}} 1.41±0.97 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FEE9DF}} 0.15±0.05 & {\cellcolor[HTML]{FDD1BE}} 0.21±0.11 & {\cellcolor[HTML]{FDCDB9}} 0.34±0.26 & {\cellcolor[HTML]{FDCBB6}} 0.53±0.44 & {\cellcolor[HTML]{FEE9DF}} 0.11±0.02 & {\cellcolor[HTML]{FEDACA}} 0.23±0.12 & {\cellcolor[HTML]{FCA78B}} 0.53±0.34 & {\cellcolor[HTML]{FC9B7C}} 1.02±0.77 & {\cellcolor[HTML]{FFEFE8}} 0.08±0.04 & {\cellcolor[HTML]{FEE6DA}} 0.16±0.08 & {\cellcolor[HTML]{FCA98C}} 0.43±0.35 & {\cellcolor[HTML]{FC7F5F}} 0.71±0.57 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FEE0D2}} 0.22±0.10 & {\cellcolor[HTML]{FCC3AB}} 0.25±0.09 & {\cellcolor[HTML]{FDD7C6}} 0.30±0.11 & {\cellcolor[HTML]{FEE0D2}} 0.38±0.16 & {\cellcolor[HTML]{FEE5D8}} 0.14±0.05 & {\cellcolor[HTML]{FEE5D9}} 0.18±0.07 & {\cellcolor[HTML]{FEEAE1}} 0.23±0.11 & {\cellcolor[HTML]{FFF4EE}} 0.26±0.14 & {\cellcolor[HTML]{FFEDE5}} 0.09±0.04 & {\cellcolor[HTML]{FEEAE1}} 0.13±0.06 & {\cellcolor[HTML]{FEEAE0}} 0.18±0.15 & {\cellcolor[HTML]{FFF2EC}} 0.19±0.09 \\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[!h]
\centering
\label{TblSemiCaneFL}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lllllllllllll}
{Metric} & \multicolumn{12}{l}{$\epsilon_{PEHE}$} \\
{Network} & \multicolumn{12}{l}{Watts Strogatz} \\
{Sparsity (k)} & \multicolumn{4}{r}{6} & \multicolumn{4}{r}{30} & \multicolumn{4}{r}{300} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{E32F27}} 0.79±0.06 & {\cellcolor[HTML]{F6563D}} 0.64±0.18 & {\cellcolor[HTML]{FCBDA4}} 0.50±0.29 & {\cellcolor[HTML]{FEE0D2}} 0.60±0.30 & {\cellcolor[HTML]{F0402F}} 0.69±0.05 & {\cellcolor[HTML]{F5523A}} 0.68±0.09 & {\cellcolor[HTML]{F6563D}} 0.71±0.15 & {\cellcolor[HTML]{F75C41}} 0.72±0.20 & {\cellcolor[HTML]{E63328}} 0.68±0.06 & {\cellcolor[HTML]{E63328}} 0.68±0.06 & {\cellcolor[HTML]{EB372A}} 0.69±0.07 & {\cellcolor[HTML]{E22E27}} 0.71±0.08 \\
ND & {\cellcolor[HTML]{67000D}} 1.17±0.06 & {\cellcolor[HTML]{B91419}} 0.89±0.20 & {\cellcolor[HTML]{FCB69B}} 0.53±0.39 & {\cellcolor[HTML]{FEE8DE}} 0.47±0.39 & {\cellcolor[HTML]{6B010E}} 1.09±0.04 & {\cellcolor[HTML]{8A0812}} 1.08±0.09 & {\cellcolor[HTML]{B01217}} 1.02±0.15 & {\cellcolor[HTML]{CE1A1E}} 0.94±0.22 & {\cellcolor[HTML]{E12D26}} 0.70±0.07 & {\cellcolor[HTML]{E12D26}} 0.70±0.07 & {\cellcolor[HTML]{E83429}} 0.70±0.08 & {\cellcolor[HTML]{E83429}} 0.69±0.09 \\
MLP-CFR-INT & {\cellcolor[HTML]{D11E1F}} 0.86±0.06 & {\cellcolor[HTML]{E43027}} 0.75±0.17 & {\cellcolor[HTML]{FCA486}} 0.60±0.27 & {\cellcolor[HTML]{FDCAB5}} 0.78±0.23 & {\cellcolor[HTML]{D72322}} 0.79±0.05 & {\cellcolor[HTML]{E43027}} 0.79±0.08 & {\cellcolor[HTML]{E93529}} 0.81±0.13 & {\cellcolor[HTML]{F14331}} 0.79±0.19 & {\cellcolor[HTML]{C9181D}} 0.78±0.06 & {\cellcolor[HTML]{C9181D}} 0.78±0.06 & {\cellcolor[HTML]{CE1A1E}} 0.79±0.07 & {\cellcolor[HTML]{C4161C}} 0.81±0.08 \\
BART-NET-INT & {\cellcolor[HTML]{FFF5F0}} 0.03±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.10±0.09 & {\cellcolor[HTML]{FFF5F0}} 0.19±0.16 & {\cellcolor[HTML]{FFF5F0}} 0.28±0.23 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.10±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.14±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.04 \\
NetEst & {\cellcolor[HTML]{B11218}} 0.98±0.07 & {\cellcolor[HTML]{67000D}} 1.08±0.15 & {\cellcolor[HTML]{BF151B}} 1.19±0.24 & {\cellcolor[HTML]{FC8969}} 1.29±0.35 & {\cellcolor[HTML]{67000D}} 1.10±0.07 & {\cellcolor[HTML]{67000D}} 1.16±0.10 & {\cellcolor[HTML]{67000D}} 1.20±0.15 & {\cellcolor[HTML]{67000D}} 1.22±0.22 & {\cellcolor[HTML]{67000D}} 1.02±0.01 & {\cellcolor[HTML]{67000D}} 1.02±0.01 & {\cellcolor[HTML]{75030F}} 1.02±0.01 & {\cellcolor[HTML]{67000D}} 1.03±0.01 \\
1-GNN-HSIC & {\cellcolor[HTML]{FDCEBB}} 0.24±0.08 & {\cellcolor[HTML]{FB7B5B}} 0.54±0.37 & {\cellcolor[HTML]{67000D}} 1.46±1.11 & {\cellcolor[HTML]{67000D}} 2.77±2.11 & {\cellcolor[HTML]{FEEAE1}} 0.11±0.03 & {\cellcolor[HTML]{FEE5D8}} 0.17±0.08 & {\cellcolor[HTML]{FC8D6D}} 0.53±1.08 & {\cellcolor[HTML]{E53228}} 0.85±1.12 & {\cellcolor[HTML]{FEE6DA}} 0.13±0.05 & {\cellcolor[HTML]{FDCEBB}} 0.22±0.36 & {\cellcolor[HTML]{E22E27}} 0.72±1.60 & {\cellcolor[HTML]{FC9D7F}} 0.39±0.77 \\
DWR & {\cellcolor[HTML]{FCB296}} 0.35±0.42 & {\cellcolor[HTML]{FC9E80}} 0.43±0.35 & {\cellcolor[HTML]{FCB89E}} 0.52±0.38 & {\cellcolor[HTML]{FEDCCD}} 0.63±0.41 & {\cellcolor[HTML]{FEE4D8}} 0.15±0.11 & {\cellcolor[HTML]{FCAB8F}} 0.39±0.46 & {\cellcolor[HTML]{FDCDB9}} 0.31±0.29 & {\cellcolor[HTML]{FC8767}} 0.58±0.55 & {\cellcolor[HTML]{FDD2BF}} 0.21±0.21 & {\cellcolor[HTML]{FCA689}} 0.35±0.38 & {\cellcolor[HTML]{FC8060}} 0.48±0.41 & {\cellcolor[HTML]{FB6E4E}} 0.53±0.61 \\
TNet & {\cellcolor[HTML]{FDD7C6}} 0.21±0.03 & {\cellcolor[HTML]{ED392B}} 0.72±0.33 & {\cellcolor[HTML]{73030F}} 1.43±0.70 & {\cellcolor[HTML]{C7171C}} 2.18±1.06 & {\cellcolor[HTML]{FEE1D3}} 0.17±0.03 & {\cellcolor[HTML]{FDD5C4}} 0.24±0.08 & {\cellcolor[HTML]{FCAB8F}} 0.43±0.18 & {\cellcolor[HTML]{FC7F5F}} 0.61±0.26 & {\cellcolor[HTML]{CF1C1F}} 0.76±1.61 & {\cellcolor[HTML]{DB2824}} 0.72±0.95 & {\cellcolor[HTML]{67000D}} 1.05±2.20 & {\cellcolor[HTML]{8A0812}} 0.96±2.27 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FEE5D9}} 0.14±0.04 & {\cellcolor[HTML]{FEDBCC}} 0.24±0.12 & {\cellcolor[HTML]{FB7B5B}} 0.76±0.61 & {\cellcolor[HTML]{FB6D4D}} 1.50±1.05 & {\cellcolor[HTML]{FFECE3}} 0.10±0.03 & {\cellcolor[HTML]{FEE8DD}} 0.15±0.06 & {\cellcolor[HTML]{FEE3D7}} 0.22±0.11 & {\cellcolor[HTML]{FDD1BE}} 0.33±0.18 & {\cellcolor[HTML]{FFECE4}} 0.09±0.04 & {\cellcolor[HTML]{FEE9DF}} 0.11±0.05 & {\cellcolor[HTML]{FEEAE0}} 0.12±0.06 & {\cellcolor[HTML]{FEE9DF}} 0.13±0.05 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FEE1D3}} 0.17±0.07 & {\cellcolor[HTML]{FEE3D6}} 0.21±0.10 & {\cellcolor[HTML]{FFEDE5}} 0.25±0.11 & {\cellcolor[HTML]{FFF3ED}} 0.31±0.18 & {\cellcolor[HTML]{FEE8DE}} 0.12±0.05 & {\cellcolor[HTML]{FEE9DF}} 0.14±0.06 & {\cellcolor[HTML]{FFECE4}} 0.16±0.07 & {\cellcolor[HTML]{FEEAE1}} 0.21±0.09 & {\cellcolor[HTML]{FFEBE2}} 0.10±0.03 & {\cellcolor[HTML]{FFEBE2}} 0.10±0.04 & {\cellcolor[HTML]{FEE8DD}} 0.13±0.05 & {\cellcolor[HTML]{FEE9DF}} 0.13±0.05 \\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[!h]
\centering
\label{TblSemiCaneBC}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lllllllllllllllll}
{Metric} & \multicolumn{16}{l}{$\epsilon_{PEHE}$} \\
{Network} & \multicolumn{16}{l}{BlogCatalog} \\
{Source} & \multicolumn{4}{r}{Combined} & \multicolumn{4}{r}{Mutual connections} & \multicolumn{4}{r}{Peer degree} & \multicolumn{4}{r}{Similarity} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{B21218}} 0.51±0.26 & {\cellcolor[HTML]{79040F}} 0.83±0.46 & {\cellcolor[HTML]{67000D}} 1.41±0.76 & {\cellcolor[HTML]{67000D}} 2.03±1.05 & {\cellcolor[HTML]{AC1117}} 0.53±0.25 & {\cellcolor[HTML]{9C0D14}} 0.62±0.26 & {\cellcolor[HTML]{940B13}} 0.69±0.30 & {\cellcolor[HTML]{FC9C7D}} 0.81±0.38 & {\cellcolor[HTML]{AC1117}} 0.53±0.25 & {\cellcolor[HTML]{79040F}} 0.87±0.37 & {\cellcolor[HTML]{67000D}} 1.50±0.61 & {\cellcolor[HTML]{67000D}} 2.18±0.83 & {\cellcolor[HTML]{AC1117}} 0.53±0.25 & {\cellcolor[HTML]{6D010E}} 0.84±0.42 & {\cellcolor[HTML]{67000D}} 1.52±0.71 & {\cellcolor[HTML]{67000D}} 2.18±1.02 \\
ND & {\cellcolor[HTML]{67000D}} 0.61±0.23 & {\cellcolor[HTML]{67000D}} 0.86±0.44 & {\cellcolor[HTML]{67000D}} 1.41±0.76 & {\cellcolor[HTML]{67000D}} 2.03±1.04 & {\cellcolor[HTML]{67000D}} 0.62±0.23 & {\cellcolor[HTML]{67000D}} 0.69±0.24 & {\cellcolor[HTML]{67000D}} 0.75±0.28 & {\cellcolor[HTML]{FC9777}} 0.84±0.35 & {\cellcolor[HTML]{67000D}} 0.62±0.23 & {\cellcolor[HTML]{67000D}} 0.90±0.35 & {\cellcolor[HTML]{67000D}} 1.50±0.60 & {\cellcolor[HTML]{67000D}} 2.18±0.81 & {\cellcolor[HTML]{67000D}} 0.62±0.23 & {\cellcolor[HTML]{67000D}} 0.85±0.42 & {\cellcolor[HTML]{7A0510}} 1.46±0.77 & {\cellcolor[HTML]{75030F}} 2.12±1.08 \\
MLP-CFR-INT & {\cellcolor[HTML]{F0402F}} 0.38±0.22 & {\cellcolor[HTML]{860811}} 0.81±0.44 & {\cellcolor[HTML]{B21218}} 1.19±0.61 & {\cellcolor[HTML]{BE151A}} 1.66±0.82 & {\cellcolor[HTML]{F03F2E}} 0.39±0.21 & {\cellcolor[HTML]{DC2924}} 0.49±0.25 & {\cellcolor[HTML]{C5171C}} 0.60±0.32 & {\cellcolor[HTML]{FCAB8F}} 0.73±0.40 & {\cellcolor[HTML]{F03F2E}} 0.39±0.21 & {\cellcolor[HTML]{A30F15}} 0.80±0.39 & {\cellcolor[HTML]{B11218}} 1.27±0.52 & {\cellcolor[HTML]{B71319}} 1.84±0.70 & {\cellcolor[HTML]{F03F2E}} 0.39±0.21 & {\cellcolor[HTML]{8C0912}} 0.79±0.40 & {\cellcolor[HTML]{8C0912}} 1.41±0.61 & {\cellcolor[HTML]{860811}} 2.05±0.91 \\
BART-NET-INT & {\cellcolor[HTML]{FCAF93}} 0.19±0.09 & {\cellcolor[HTML]{FCC1A8}} 0.26±0.15 & {\cellcolor[HTML]{FDD0BC}} 0.36±0.27 & {\cellcolor[HTML]{FFEBE2}} 0.36±0.28 & {\cellcolor[HTML]{FDC5AE}} 0.15±0.08 & {\cellcolor[HTML]{FC9777}} 0.28±0.15 & {\cellcolor[HTML]{FC9474}} 0.34±0.18 & {\cellcolor[HTML]{FEE1D4}} 0.41±0.19 & {\cellcolor[HTML]{FCC1A8}} 0.16±0.08 & {\cellcolor[HTML]{FCC4AD}} 0.26±0.17 & {\cellcolor[HTML]{FDD2BF}} 0.37±0.25 & {\cellcolor[HTML]{FEDACA}} 0.60±0.50 & {\cellcolor[HTML]{FCC1A8}} 0.16±0.09 & {\cellcolor[HTML]{FDD4C2}} 0.20±0.16 & {\cellcolor[HTML]{FEDBCC}} 0.31±0.19 & {\cellcolor[HTML]{FEE2D5}} 0.42±0.36 \\
NetEst & {\cellcolor[HTML]{F24734}} 0.37±0.29 & {\cellcolor[HTML]{F14331}} 0.55±0.28 & {\cellcolor[HTML]{FCA486}} 0.54±0.29 & {\cellcolor[HTML]{FCBBA1}} 0.70±0.36 & {\cellcolor[HTML]{F4503A}} 0.36±0.25 & {\cellcolor[HTML]{CF1C1F}} 0.52±0.34 & {\cellcolor[HTML]{E93529}} 0.52±0.31 & {\cellcolor[HTML]{FDD3C1}} 0.50±0.29 & {\cellcolor[HTML]{F4503A}} 0.36±0.25 & {\cellcolor[HTML]{E22E27}} 0.63±0.27 & {\cellcolor[HTML]{FCA486}} 0.57±0.29 & {\cellcolor[HTML]{FEDCCD}} 0.59±0.29 & {\cellcolor[HTML]{F4503A}} 0.36±0.25 & {\cellcolor[HTML]{AD1117}} 0.73±0.26 & {\cellcolor[HTML]{FB6D4D}} 0.80±0.32 & {\cellcolor[HTML]{FC9576}} 0.92±0.37 \\
1-GNN-HSIC & {\cellcolor[HTML]{FB7D5D}} 0.28±0.21 & {\cellcolor[HTML]{FCA486}} 0.33±0.17 & {\cellcolor[HTML]{FCC4AD}} 0.41±0.21 & {\cellcolor[HTML]{FCC3AB}} 0.65±0.57 & {\cellcolor[HTML]{FC8060}} 0.28±0.21 & {\cellcolor[HTML]{F0402F}} 0.44±0.21 & {\cellcolor[HTML]{C5171C}} 0.60±0.18 & {\cellcolor[HTML]{FC8464}} 0.94±0.42 & {\cellcolor[HTML]{FC8060}} 0.28±0.21 & {\cellcolor[HTML]{FCA98C}} 0.33±0.16 & {\cellcolor[HTML]{FCC3AB}} 0.44±0.20 & {\cellcolor[HTML]{FDD5C4}} 0.63±0.34 & {\cellcolor[HTML]{FC8060}} 0.28±0.21 & {\cellcolor[HTML]{FCAD90}} 0.30±0.15 & {\cellcolor[HTML]{FDC9B3}} 0.40±0.22 & {\cellcolor[HTML]{FDC5AE}} 0.62±0.37 \\
DWR & {\cellcolor[HTML]{FB7252}} 0.30±0.27 & {\cellcolor[HTML]{FCA486}} 0.33±0.23 & {\cellcolor[HTML]{FCC4AD}} 0.41±0.36 & {\cellcolor[HTML]{FFECE3}} 0.35±0.22 & {\cellcolor[HTML]{FB7555}} 0.30±0.27 & {\cellcolor[HTML]{FB694A}} 0.37±0.47 & {\cellcolor[HTML]{FA6849}} 0.43±0.22 & {\cellcolor[HTML]{FDD5C4}} 0.49±0.23 & {\cellcolor[HTML]{FB7555}} 0.30±0.27 & {\cellcolor[HTML]{FCB296}} 0.31±0.18 & {\cellcolor[HTML]{FEE1D3}} 0.30±0.19 & {\cellcolor[HTML]{FFF5F0}} 0.33±0.22 & {\cellcolor[HTML]{FB7555}} 0.30±0.27 & {\cellcolor[HTML]{FCA98C}} 0.31±0.20 & {\cellcolor[HTML]{FDCEBB}} 0.37±0.22 & {\cellcolor[HTML]{FEDFD0}} 0.45±0.20 \\
TNet & {\cellcolor[HTML]{FEDECF}} 0.10±0.17 & {\cellcolor[HTML]{FA6547}} 0.48±0.13 & {\cellcolor[HTML]{DA2723}} 1.02±0.19 & {\cellcolor[HTML]{CB181D}} 1.58±0.35 & {\cellcolor[HTML]{FEDECF}} 0.10±0.17 & {\cellcolor[HTML]{FCAB8F}} 0.24±0.11 & {\cellcolor[HTML]{F6563D}} 0.46±0.17 & {\cellcolor[HTML]{67000D}} 1.97±5.08 & {\cellcolor[HTML]{FEDECF}} 0.10±0.17 & {\cellcolor[HTML]{F96044}} 0.51±0.14 & {\cellcolor[HTML]{E53228}} 1.03±0.24 & {\cellcolor[HTML]{EB372A}} 1.51±0.35 & {\cellcolor[HTML]{FEDECF}} 0.10±0.17 & {\cellcolor[HTML]{FDC5AE}} 0.24±0.10 & {\cellcolor[HTML]{FA6648}} 0.83±1.11 & {\cellcolor[HTML]{FCBFA7}} 0.66±0.31 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.02±0.00 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.04 & {\cellcolor[HTML]{FFECE3}} 0.20±0.15 & {\cellcolor[HTML]{FFF5F0}} 0.25±0.19 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.00 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.10±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.20±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.00 & {\cellcolor[HTML]{FFF1EA}} 0.10±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.13±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.33±0.29 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.00 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.19±0.15 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.02±0.01 & {\cellcolor[HTML]{FFF3ED}} 0.09±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.13±0.10 & {\cellcolor[HTML]{FFF2EB}} 0.29±0.44 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.01 & {\cellcolor[HTML]{FFF3ED}} 0.06±0.03 & {\cellcolor[HTML]{FEE8DE}} 0.15±0.14 & {\cellcolor[HTML]{FEEAE0}} 0.32±0.29 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.08 & {\cellcolor[HTML]{FFF3ED}} 0.15±0.11 & {\cellcolor[HTML]{FFF5F0}} 0.33±0.37 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.04 & {\cellcolor[HTML]{FFF3ED}} 0.13±0.08 & {\cellcolor[HTML]{FFF3ED}} 0.22±0.20 \\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[!h]
\centering
\label{TblSemiCaneFL}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lllllllllllllllll}
{Metric} & \multicolumn{16}{l}{$\epsilon_{PEHE}$} \\
{Network} & \multicolumn{16}{l}{Flickr} \\
{Source} & \multicolumn{4}{r}{Combined} & \multicolumn{4}{r}{Mutual connections} & \multicolumn{4}{r}{Peer degree} & \multicolumn{4}{r}{Similarity} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{FC8262}} 0.39±0.23 & {\cellcolor[HTML]{FC9C7D}} 0.67±0.36 & {\cellcolor[HTML]{F34935}} 1.18±0.57 & {\cellcolor[HTML]{D82422}} 1.73±0.76 & {\cellcolor[HTML]{FC8666}} 0.38±0.21 & {\cellcolor[HTML]{FC8A6A}} 0.40±0.21 & {\cellcolor[HTML]{FC8565}} 0.41±0.22 & {\cellcolor[HTML]{FDC7B2}} 0.41±0.22 & {\cellcolor[HTML]{FC8969}} 0.38±0.21 & {\cellcolor[HTML]{FCAA8D}} 0.55±0.31 & {\cellcolor[HTML]{FB7353}} 0.98±0.46 & {\cellcolor[HTML]{FA6547}} 1.46±0.59 & {\cellcolor[HTML]{FC8666}} 0.38±0.21 & {\cellcolor[HTML]{FCA78B}} 0.73±0.32 & {\cellcolor[HTML]{FCB296}} 1.38±0.58 & {\cellcolor[HTML]{FC9E80}} 1.93±0.90 \\
ND & {\cellcolor[HTML]{FB7151}} 0.44±0.21 & {\cellcolor[HTML]{FC9C7D}} 0.67±0.35 & {\cellcolor[HTML]{F34935}} 1.18±0.57 & {\cellcolor[HTML]{D82422}} 1.73±0.76 & {\cellcolor[HTML]{FB7555}} 0.43±0.20 & {\cellcolor[HTML]{FB7A5A}} 0.45±0.21 & {\cellcolor[HTML]{FB7757}} 0.45±0.21 & {\cellcolor[HTML]{FCBEA5}} 0.46±0.21 & {\cellcolor[HTML]{FB7757}} 0.43±0.20 & {\cellcolor[HTML]{FCA689}} 0.57±0.30 & {\cellcolor[HTML]{FB7353}} 0.98±0.45 & {\cellcolor[HTML]{FA6547}} 1.46±0.59 & {\cellcolor[HTML]{FB7555}} 0.43±0.20 & {\cellcolor[HTML]{FCBBA1}} 0.64±0.37 & {\cellcolor[HTML]{FCC1A8}} 1.21±0.67 & {\cellcolor[HTML]{FCAB8F}} 1.79±1.00 \\
MLP-CFR-INT & {\cellcolor[HTML]{FCA486}} 0.30±0.21 & {\cellcolor[HTML]{FCA78B}} 0.61±0.33 & {\cellcolor[HTML]{FB7555}} 0.97±0.47 & {\cellcolor[HTML]{F85D42}} 1.36±0.70 & {\cellcolor[HTML]{FCA78B}} 0.29±0.21 & {\cellcolor[HTML]{FCAD90}} 0.30±0.22 & {\cellcolor[HTML]{FCAA8D}} 0.31±0.22 & {\cellcolor[HTML]{FDD7C6}} 0.33±0.22 & {\cellcolor[HTML]{FCAA8D}} 0.29±0.21 & {\cellcolor[HTML]{FCB69B}} 0.50±0.31 & {\cellcolor[HTML]{FC9272}} 0.82±0.39 & {\cellcolor[HTML]{FC9272}} 1.13±0.55 & {\cellcolor[HTML]{FCA78B}} 0.29±0.21 & {\cellcolor[HTML]{FCA183}} 0.76±0.50 & {\cellcolor[HTML]{FCA588}} 1.53±0.99 & {\cellcolor[HTML]{FC8565}} 2.20±1.54 \\
BART-NET-INT & {\cellcolor[HTML]{FDD4C2}} 0.16±0.09 & {\cellcolor[HTML]{FEE1D3}} 0.29±0.14 & {\cellcolor[HTML]{FEDBCC}} 0.40±0.39 & {\cellcolor[HTML]{FDCEBB}} 0.61±0.36 & {\cellcolor[HTML]{FDD4C2}} 0.16±0.09 & {\cellcolor[HTML]{FDD3C1}} 0.18±0.14 & {\cellcolor[HTML]{FDCAB5}} 0.22±0.14 & {\cellcolor[HTML]{FEE1D3}} 0.27±0.21 & {\cellcolor[HTML]{FEDACA}} 0.15±0.09 & {\cellcolor[HTML]{FEDECF}} 0.29±0.20 & {\cellcolor[HTML]{FEEAE1}} 0.29±0.22 & {\cellcolor[HTML]{FEE9DF}} 0.40±0.27 & {\cellcolor[HTML]{FDD4C2}} 0.16±0.09 & {\cellcolor[HTML]{FFECE3}} 0.33±0.27 & {\cellcolor[HTML]{FFECE3}} 0.55±0.56 & {\cellcolor[HTML]{FFECE4}} 0.91±0.76 \\
NetEst & {\cellcolor[HTML]{FCA486}} 0.30±0.18 & {\cellcolor[HTML]{FCB99F}} 0.52±0.17 & {\cellcolor[HTML]{FDC5AE}} 0.53±0.18 & {\cellcolor[HTML]{FCC2AA}} 0.70±0.16 & {\cellcolor[HTML]{FCAF93}} 0.27±0.17 & {\cellcolor[HTML]{FCB095}} 0.29±0.16 & {\cellcolor[HTML]{FCA689}} 0.32±0.17 & {\cellcolor[HTML]{FDD4C2}} 0.34±0.17 & {\cellcolor[HTML]{FCB296}} 0.27±0.17 & {\cellcolor[HTML]{FCBFA7}} 0.45±0.19 & {\cellcolor[HTML]{FDD3C1}} 0.47±0.18 & {\cellcolor[HTML]{FDD4C2}} 0.63±0.24 & {\cellcolor[HTML]{FCAF93}} 0.27±0.17 & {\cellcolor[HTML]{FCB69B}} 0.66±0.24 & {\cellcolor[HTML]{FED9C9}} 0.89±0.40 & {\cellcolor[HTML]{FEE0D2}} 1.17±0.60 \\
1-GNN-HSIC & {\cellcolor[HTML]{FCAF93}} 0.27±0.18 & {\cellcolor[HTML]{FED9C9}} 0.34±0.20 & {\cellcolor[HTML]{FED8C7}} 0.42±0.24 & {\cellcolor[HTML]{FDD1BE}} 0.59±0.42 & {\cellcolor[HTML]{FCAF93}} 0.27±0.18 & {\cellcolor[HTML]{FC9070}} 0.38±0.17 & {\cellcolor[HTML]{F44F39}} 0.55±0.37 & {\cellcolor[HTML]{FC9D7F}} 0.63±0.36 & {\cellcolor[HTML]{FCB296}} 0.27±0.18 & {\cellcolor[HTML]{FDD2BF}} 0.35±0.19 & {\cellcolor[HTML]{FDD7C6}} 0.45±0.26 & {\cellcolor[HTML]{FEE0D2}} 0.53±0.20 & {\cellcolor[HTML]{FCAF93}} 0.27±0.18 & {\cellcolor[HTML]{FCB89E}} 0.65±0.45 & {\cellcolor[HTML]{FDD1BE}} 1.00±0.92 & {\cellcolor[HTML]{FCBCA2}} 1.60±1.48 \\
DWR & {\cellcolor[HTML]{A30F15}} 0.80±0.41 & {\cellcolor[HTML]{FC9C7D}} 0.67±0.12 & {\cellcolor[HTML]{FC9E80}} 0.74±0.15 & {\cellcolor[HTML]{FCB99F}} 0.76±0.18 & {\cellcolor[HTML]{A30F15}} 0.80±0.41 & {\cellcolor[HTML]{DB2824}} 0.68±0.17 & {\cellcolor[HTML]{71020E}} 0.91±0.26 & {\cellcolor[HTML]{FB7858}} 0.81±0.23 & {\cellcolor[HTML]{A30F15}} 0.80±0.41 & {\cellcolor[HTML]{FC8B6B}} 0.70±0.11 & {\cellcolor[HTML]{FCA486}} 0.73±0.14 & {\cellcolor[HTML]{FCC4AD}} 0.76±0.15 & {\cellcolor[HTML]{A30F15}} 0.80±0.41 & {\cellcolor[HTML]{FC8262}} 0.91±0.41 & {\cellcolor[HTML]{FDD2BF}} 0.98±0.46 & {\cellcolor[HTML]{FEE0D2}} 1.18±0.45 \\
TNet & {\cellcolor[HTML]{67000D}} 0.91±1.29 & {\cellcolor[HTML]{67000D}} 1.79±2.12 & {\cellcolor[HTML]{67000D}} 1.90±1.43 & {\cellcolor[HTML]{67000D}} 2.37±1.95 & {\cellcolor[HTML]{67000D}} 0.91±1.29 & {\cellcolor[HTML]{67000D}} 0.97±1.01 & {\cellcolor[HTML]{67000D}} 0.93±1.01 & {\cellcolor[HTML]{67000D}} 1.70±1.85 & {\cellcolor[HTML]{67000D}} 0.91±1.29 & {\cellcolor[HTML]{67000D}} 1.64±1.38 & {\cellcolor[HTML]{67000D}} 1.88±1.26 & {\cellcolor[HTML]{67000D}} 2.62±2.14 & {\cellcolor[HTML]{67000D}} 0.91±1.29 & {\cellcolor[HTML]{67000D}} 1.82±3.00 & {\cellcolor[HTML]{67000D}} 4.09±6.30 & {\cellcolor[HTML]{67000D}} 4.29±4.51 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF4EF}} 0.09±0.05 & {\cellcolor[HTML]{FFF2EB}} 0.19±0.13 & {\cellcolor[HTML]{FEE9DF}} 0.37±0.28 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.01 & {\cellcolor[HTML]{FFF2EC}} 0.11±0.06 & {\cellcolor[HTML]{FFF1EA}} 0.22±0.12 & {\cellcolor[HTML]{FEEAE0}} 0.39±0.31 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.24±0.28 & {\cellcolor[HTML]{FFF5F0}} 0.33±0.41 & {\cellcolor[HTML]{FFEEE7}} 0.87±1.10 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.15±0.10 & {\cellcolor[HTML]{FFF5F0}} 0.21±0.11 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF4EE}} 0.03±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.04 & {\cellcolor[HTML]{FFF4EE}} 0.03±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.18±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.23±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF2EC}} 0.27±0.36 & {\cellcolor[HTML]{FFF1EA}} 0.42±0.63 & {\cellcolor[HTML]{FFF5F0}} 0.72±0.80 \\
\end{tabular}
\begin{tabular}{lllllllllllll}
{Metric} & \multicolumn{12}{l}{$\epsilon_{ATE}$} \\
{Network} & \multicolumn{12}{l}{Barabasi Albert} \\
{Sparsity (p)} & \multicolumn{4}{r}{1} & \multicolumn{4}{r}{5} & \multicolumn{4}{r}{10} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{C4161C}} 1.10±0.06 & {\cellcolor[HTML]{E43027}} 0.47±0.44 & {\cellcolor[HTML]{79040F}} 1.08±0.49 & {\cellcolor[HTML]{820711}} 1.90±0.96 & {\cellcolor[HTML]{EC382B}} 0.74±0.06 & {\cellcolor[HTML]{E12D26}} 0.73±0.15 & {\cellcolor[HTML]{F6583E}} 0.64±0.29 & {\cellcolor[HTML]{FC8161}} 0.55±0.37 & {\cellcolor[HTML]{EC382B}} 0.70±0.06 & {\cellcolor[HTML]{E93529}} 0.72±0.13 & {\cellcolor[HTML]{E53228}} 0.73±0.21 & {\cellcolor[HTML]{F14130}} 0.69±0.31 \\
ND & {\cellcolor[HTML]{67000D}} 1.41±0.05 & {\cellcolor[HTML]{9D0D14}} 0.61±0.55 & {\cellcolor[HTML]{67000D}} 1.12±0.49 & {\cellcolor[HTML]{67000D}} 2.01±0.89 & {\cellcolor[HTML]{67000D}} 1.15±0.06 & {\cellcolor[HTML]{67000D}} 1.05±0.16 & {\cellcolor[HTML]{BE151A}} 0.88±0.31 & {\cellcolor[HTML]{F14331}} 0.73±0.43 & {\cellcolor[HTML]{67000D}} 1.08±0.07 & {\cellcolor[HTML]{67000D}} 1.08±0.13 & {\cellcolor[HTML]{840711}} 1.01±0.23 & {\cellcolor[HTML]{AC1117}} 0.93±0.33 \\
MLP-CFR-INT & {\cellcolor[HTML]{CF1C1F}} 1.05±0.06 & {\cellcolor[HTML]{F34C37}} 0.42±0.41 & {\cellcolor[HTML]{9C0D14}} 1.01±0.31 & {\cellcolor[HTML]{B01217}} 1.70±0.61 & {\cellcolor[HTML]{D52221}} 0.83±0.06 & {\cellcolor[HTML]{C7171C}} 0.82±0.15 & {\cellcolor[HTML]{F24734}} 0.68±0.31 & {\cellcolor[HTML]{FC8767}} 0.53±0.39 & {\cellcolor[HTML]{D32020}} 0.79±0.06 & {\cellcolor[HTML]{C9181D}} 0.83±0.12 & {\cellcolor[HTML]{CB181D}} 0.82±0.21 & {\cellcolor[HTML]{E93529}} 0.73±0.31 \\
BART-NET-INT & {\cellcolor[HTML]{FFF5F0}} 0.05±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.03 & {\cellcolor[HTML]{FFF4EE}} 0.08±0.07 & {\cellcolor[HTML]{FFEBE2}} 0.15±0.12 & {\cellcolor[HTML]{FEE2D5}} 0.23±0.18 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.06 & {\cellcolor[HTML]{FFF0E9}} 0.11±0.11 & {\cellcolor[HTML]{FEE8DD}} 0.17±0.17 \\
NetEst & {\cellcolor[HTML]{FC9C7D}} 0.52±0.06 & {\cellcolor[HTML]{67000D}} 0.68±0.15 & {\cellcolor[HTML]{C5171C}} 0.88±0.27 & {\cellcolor[HTML]{FC8464}} 0.91±0.32 & {\cellcolor[HTML]{AA1016}} 0.99±0.07 & {\cellcolor[HTML]{6B010E}} 1.04±0.13 & {\cellcolor[HTML]{67000D}} 1.09±0.22 & {\cellcolor[HTML]{67000D}} 1.14±0.31 & {\cellcolor[HTML]{6F020E}} 1.06±0.07 & {\cellcolor[HTML]{67000D}} 1.08±0.14 & {\cellcolor[HTML]{67000D}} 1.07±0.22 & {\cellcolor[HTML]{67000D}} 1.08±0.31 \\
1-GNN-HSIC & {\cellcolor[HTML]{FCA689}} 0.48±0.22 & {\cellcolor[HTML]{ED392B}} 0.45±0.24 & {\cellcolor[HTML]{FA6648}} 0.61±0.46 & {\cellcolor[HTML]{FC8161}} 0.92±1.06 & {\cellcolor[HTML]{FEE5D8}} 0.14±0.06 & {\cellcolor[HTML]{FEDFD0}} 0.20±0.15 & {\cellcolor[HTML]{FC9D7F}} 0.43±0.39 & {\cellcolor[HTML]{D11E1F}} 0.86±0.76 & {\cellcolor[HTML]{FFEDE5}} 0.09±0.06 & {\cellcolor[HTML]{FFEDE5}} 0.11±0.07 & {\cellcolor[HTML]{FED9C9}} 0.23±0.18 & {\cellcolor[HTML]{FCA082}} 0.42±0.47 \\
DWR & {\cellcolor[HTML]{FDC9B3}} 0.33±0.15 & {\cellcolor[HTML]{F6583E}} 0.40±0.17 & {\cellcolor[HTML]{FC9576}} 0.46±0.25 & {\cellcolor[HTML]{FDC5AE}} 0.52±0.27 & {\cellcolor[HTML]{FFEEE6}} 0.08±0.06 & {\cellcolor[HTML]{FED8C7}} 0.22±0.20 & {\cellcolor[HTML]{FCA183}} 0.42±0.42 & {\cellcolor[HTML]{FC8B6B}} 0.52±0.46 & {\cellcolor[HTML]{FEE7DB}} 0.13±0.15 & {\cellcolor[HTML]{FDD4C2}} 0.23±0.26 & {\cellcolor[HTML]{FED9C9}} 0.23±0.19 & {\cellcolor[HTML]{FCA486}} 0.41±0.31 \\
TNet & {\cellcolor[HTML]{FEE7DB}} 0.17±0.08 & {\cellcolor[HTML]{FCC3AB}} 0.20±0.14 & {\cellcolor[HTML]{FEDBCC}} 0.23±0.16 & {\cellcolor[HTML]{FEE0D2}} 0.35±0.35 & {\cellcolor[HTML]{FFECE4}} 0.09±0.06 & {\cellcolor[HTML]{FEE9DF}} 0.14±0.10 & {\cellcolor[HTML]{FEDCCD}} 0.23±0.20 & {\cellcolor[HTML]{FCB499}} 0.39±0.31 & {\cellcolor[HTML]{FFF0E9}} 0.07±0.05 & {\cellcolor[HTML]{FFEDE5}} 0.11±0.12 & {\cellcolor[HTML]{FEDFD0}} 0.21±0.29 & {\cellcolor[HTML]{FDCCB8}} 0.28±0.26 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFF0E9}} 0.09±0.06 & {\cellcolor[HTML]{FFEDE5}} 0.09±0.06 & {\cellcolor[HTML]{FFEFE8}} 0.12±0.09 & {\cellcolor[HTML]{FFEFE8}} 0.18±0.16 & {\cellcolor[HTML]{FFF2EC}} 0.05±0.03 & {\cellcolor[HTML]{FFEBE2}} 0.13±0.09 & {\cellcolor[HTML]{FEE5D8}} 0.19±0.14 & {\cellcolor[HTML]{FEDECF}} 0.25±0.19 & {\cellcolor[HTML]{FFF2EC}} 0.06±0.04 & {\cellcolor[HTML]{FFF0E9}} 0.09±0.07 & {\cellcolor[HTML]{FFEBE2}} 0.14±0.11 & {\cellcolor[HTML]{FEDFD0}} 0.22±0.19 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FFEFE8}} 0.10±0.08 & {\cellcolor[HTML]{FEE5D9}} 0.12±0.08 & {\cellcolor[HTML]{FEEAE0}} 0.15±0.08 & {\cellcolor[HTML]{FFEEE7}} 0.19±0.14 & {\cellcolor[HTML]{FFF2EC}} 0.05±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.09±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.08 & {\cellcolor[HTML]{FFF4EE}} 0.05±0.04 & {\cellcolor[HTML]{FFF4EE}} 0.07±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.09±0.06 \\
\end{tabular}
\end{adjustbox}
\end{table}
\begin{table}[!h]
\centering
\label{TblSemiCaneFL}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lllllllllllll}
{Metric} & \multicolumn{12}{l}{$\epsilon_{ATE}$} \\
{Network} & \multicolumn{12}{l}{Watts Strogatz} \\
{Sparsity (k)} & \multicolumn{4}{r}{6} & \multicolumn{4}{r}{30} & \multicolumn{4}{r}{300} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{E53228}} 0.78±0.07 & {\cellcolor[HTML]{F4503A}} 0.61±0.19 & {\cellcolor[HTML]{FCAB8F}} 0.38±0.34 & {\cellcolor[HTML]{FC9B7C}} 0.47±0.33 & {\cellcolor[HTML]{F0402F}} 0.68±0.06 & {\cellcolor[HTML]{F5523A}} 0.67±0.10 & {\cellcolor[HTML]{F4503A}} 0.69±0.15 & {\cellcolor[HTML]{F75B40}} 0.67±0.22 & {\cellcolor[HTML]{E43027}} 0.67±0.06 & {\cellcolor[HTML]{E43027}} 0.67±0.07 & {\cellcolor[HTML]{E22E27}} 0.68±0.07 & {\cellcolor[HTML]{DE2B25}} 0.70±0.09 \\
ND & {\cellcolor[HTML]{67000D}} 1.17±0.06 & {\cellcolor[HTML]{A91016}} 0.89±0.20 & {\cellcolor[HTML]{FB7B5B}} 0.53±0.39 & {\cellcolor[HTML]{FC9B7C}} 0.47±0.40 & {\cellcolor[HTML]{67000D}} 1.09±0.04 & {\cellcolor[HTML]{820711}} 1.08±0.09 & {\cellcolor[HTML]{A50F15}} 1.02±0.15 & {\cellcolor[HTML]{BF151B}} 0.94±0.22 & {\cellcolor[HTML]{DB2824}} 0.70±0.07 & {\cellcolor[HTML]{DB2824}} 0.70±0.07 & {\cellcolor[HTML]{DE2B25}} 0.69±0.08 & {\cellcolor[HTML]{E22E27}} 0.69±0.09 \\
MLP-CFR-INT & {\cellcolor[HTML]{D32020}} 0.85±0.06 & {\cellcolor[HTML]{E12D26}} 0.71±0.18 & {\cellcolor[HTML]{FCAB8F}} 0.38±0.36 & {\cellcolor[HTML]{FC8E6E}} 0.51±0.31 & {\cellcolor[HTML]{D52221}} 0.79±0.05 & {\cellcolor[HTML]{E32F27}} 0.78±0.08 & {\cellcolor[HTML]{E22E27}} 0.80±0.13 & {\cellcolor[HTML]{EC382B}} 0.77±0.19 & {\cellcolor[HTML]{C2161B}} 0.78±0.06 & {\cellcolor[HTML]{C2161B}} 0.78±0.06 & {\cellcolor[HTML]{BF151B}} 0.79±0.07 & {\cellcolor[HTML]{BF151B}} 0.80±0.08 \\
BART-NET-INT & {\cellcolor[HTML]{FFF5F0}} 0.03±0.03 & {\cellcolor[HTML]{FFF0E8}} 0.10±0.08 & {\cellcolor[HTML]{FEE3D7}} 0.19±0.16 & {\cellcolor[HTML]{FDD4C2}} 0.28±0.23 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.05 & {\cellcolor[HTML]{FFF0E9}} 0.10±0.08 & {\cellcolor[HTML]{FFECE3}} 0.14±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.04 \\
NetEst & {\cellcolor[HTML]{B91419}} 0.95±0.07 & {\cellcolor[HTML]{67000D}} 1.02±0.16 & {\cellcolor[HTML]{67000D}} 1.09±0.25 & {\cellcolor[HTML]{67000D}} 1.14±0.36 & {\cellcolor[HTML]{67000D}} 1.09±0.07 & {\cellcolor[HTML]{67000D}} 1.14±0.10 & {\cellcolor[HTML]{67000D}} 1.16±0.16 & {\cellcolor[HTML]{67000D}} 1.17±0.22 & {\cellcolor[HTML]{67000D}} 0.99±0.00 & {\cellcolor[HTML]{67000D}} 0.99±0.00 & {\cellcolor[HTML]{67000D}} 0.99±0.00 & {\cellcolor[HTML]{67000D}} 1.00±0.00 \\
1-GNN-HSIC & {\cellcolor[HTML]{FEDCCD}} 0.19±0.08 & {\cellcolor[HTML]{FEE2D5}} 0.18±0.16 & {\cellcolor[HTML]{FCA285}} 0.41±0.40 & {\cellcolor[HTML]{E22E27}} 0.80±0.87 & {\cellcolor[HTML]{FFF0E9}} 0.07±0.03 & {\cellcolor[HTML]{FFF2EC}} 0.08±0.07 & {\cellcolor[HTML]{FDC6B0}} 0.30±0.91 & {\cellcolor[HTML]{FCB095}} 0.39±1.00 & {\cellcolor[HTML]{FFF0E8}} 0.07±0.05 & {\cellcolor[HTML]{FEE7DC}} 0.12±0.26 & {\cellcolor[HTML]{FCAF93}} 0.32±1.08 & {\cellcolor[HTML]{FEE2D5}} 0.17±0.31 \\
DWR & {\cellcolor[HTML]{FCBFA7}} 0.30±0.41 & {\cellcolor[HTML]{FC9C7D}} 0.40±0.35 & {\cellcolor[HTML]{FC9879}} 0.44±0.40 & {\cellcolor[HTML]{FC9879}} 0.48±0.38 & {\cellcolor[HTML]{FFECE3}} 0.10±0.10 & {\cellcolor[HTML]{FCB89E}} 0.34±0.47 & {\cellcolor[HTML]{FED8C7}} 0.24±0.27 & {\cellcolor[HTML]{FC9272}} 0.49±0.58 & {\cellcolor[HTML]{FEE0D2}} 0.16±0.23 & {\cellcolor[HTML]{FCB398}} 0.30±0.39 & {\cellcolor[HTML]{FC8F6F}} 0.41±0.40 & {\cellcolor[HTML]{FC8D6D}} 0.43±0.56 \\
TNet & {\cellcolor[HTML]{FFF0E8}} 0.07±0.06 & {\cellcolor[HTML]{FEE5D9}} 0.16±0.13 & {\cellcolor[HTML]{FCBFA7}} 0.32±0.32 & {\cellcolor[HTML]{FCA78B}} 0.43±0.36 & {\cellcolor[HTML]{FFF2EC}} 0.06±0.05 & {\cellcolor[HTML]{FFF2EC}} 0.08±0.07 & {\cellcolor[HTML]{FEEAE1}} 0.14±0.13 & {\cellcolor[HTML]{FEE5D8}} 0.19±0.15 & {\cellcolor[HTML]{F75C41}} 0.55±1.63 & {\cellcolor[HTML]{FC8666}} 0.43±0.78 & {\cellcolor[HTML]{AC1117}} 0.85±2.23 & {\cellcolor[HTML]{EB372A}} 0.66±2.23 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFF2EC}} 0.05±0.04 & {\cellcolor[HTML]{FFEEE7}} 0.11±0.09 & {\cellcolor[HTML]{FEE3D7}} 0.19±0.19 & {\cellcolor[HTML]{FDCCB8}} 0.31±0.26 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF4EE}} 0.07±0.06 & {\cellcolor[HTML]{FFEFE8}} 0.11±0.10 & {\cellcolor[HTML]{FEE5D8}} 0.19±0.14 & {\cellcolor[HTML]{FFF2EB}} 0.06±0.05 & {\cellcolor[HTML]{FFEEE7}} 0.08±0.06 & {\cellcolor[HTML]{FFEEE7}} 0.09±0.06 & {\cellcolor[HTML]{FFEEE7}} 0.10±0.07 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FFF2EC}} 0.05±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.10 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.07 & {\cellcolor[HTML]{FFF2EB}} 0.06±0.04 & {\cellcolor[HTML]{FFF0E8}} 0.07±0.05 & {\cellcolor[HTML]{FFEEE7}} 0.09±0.05 & {\cellcolor[HTML]{FFF0E8}} 0.09±0.06 \\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[!h]
\centering
\label{TblSemiCaneBC}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lllllllllllllllll}
{Metric} & \multicolumn{16}{l}{$\epsilon_{PEHE}$} \\
{Network} & \multicolumn{16}{l}{BlogCatalog} \\
{Source} & \multicolumn{4}{r}{Combined} & \multicolumn{4}{r}{Mutual connections} & \multicolumn{4}{r}{Peer degree} & \multicolumn{4}{r}{Similarity} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{B11218}} 0.51±0.26 & {\cellcolor[HTML]{79040F}} 0.83±0.46 & {\cellcolor[HTML]{67000D}} 1.41±0.76 & {\cellcolor[HTML]{67000D}} 2.03±1.05 & {\cellcolor[HTML]{AB1016}} 0.53±0.25 & {\cellcolor[HTML]{9A0C14}} 0.62±0.26 & {\cellcolor[HTML]{900A12}} 0.69±0.30 & {\cellcolor[HTML]{AC1117}} 0.81±0.38 & {\cellcolor[HTML]{AB1016}} 0.53±0.25 & {\cellcolor[HTML]{79040F}} 0.87±0.37 & {\cellcolor[HTML]{67000D}} 1.50±0.61 & {\cellcolor[HTML]{67000D}} 2.18±0.83 & {\cellcolor[HTML]{AB1016}} 0.53±0.25 & {\cellcolor[HTML]{79040F}} 0.82±0.44 & {\cellcolor[HTML]{6D010E}} 1.44±0.79 & {\cellcolor[HTML]{69000D}} 2.11±1.11 \\
ND & {\cellcolor[HTML]{67000D}} 0.61±0.23 & {\cellcolor[HTML]{67000D}} 0.86±0.44 & {\cellcolor[HTML]{67000D}} 1.41±0.76 & {\cellcolor[HTML]{67000D}} 2.03±1.04 & {\cellcolor[HTML]{67000D}} 0.62±0.23 & {\cellcolor[HTML]{67000D}} 0.69±0.24 & {\cellcolor[HTML]{67000D}} 0.75±0.28 & {\cellcolor[HTML]{9F0E14}} 0.84±0.35 & {\cellcolor[HTML]{67000D}} 0.62±0.23 & {\cellcolor[HTML]{67000D}} 0.90±0.35 & {\cellcolor[HTML]{67000D}} 1.50±0.60 & {\cellcolor[HTML]{69000D}} 2.17±0.82 & {\cellcolor[HTML]{67000D}} 0.62±0.23 & {\cellcolor[HTML]{67000D}} 0.85±0.42 & {\cellcolor[HTML]{67000D}} 1.46±0.77 & {\cellcolor[HTML]{67000D}} 2.12±1.08 \\
MLP-CFR-INT & {\cellcolor[HTML]{F85D42}} 0.33±0.24 & {\cellcolor[HTML]{8A0812}} 0.80±0.44 & {\cellcolor[HTML]{B21218}} 1.18±0.61 & {\cellcolor[HTML]{BC141A}} 1.64±0.82 & {\cellcolor[HTML]{F44F39}} 0.36±0.22 & {\cellcolor[HTML]{E22E27}} 0.47±0.25 & {\cellcolor[HTML]{C9181D}} 0.58±0.32 & {\cellcolor[HTML]{D01D1F}} 0.71±0.39 & {\cellcolor[HTML]{F44F39}} 0.36±0.22 & {\cellcolor[HTML]{A60F15}} 0.79±0.39 & {\cellcolor[HTML]{B21218}} 1.26±0.52 & {\cellcolor[HTML]{B21218}} 1.83±0.69 & {\cellcolor[HTML]{F44F39}} 0.36±0.22 & {\cellcolor[HTML]{C5171C}} 0.66±0.48 & {\cellcolor[HTML]{B81419}} 1.19±0.70 & {\cellcolor[HTML]{B91419}} 1.72±1.02 \\
BART-NET-INT & {\cellcolor[HTML]{FCC1A8}} 0.15±0.10 & {\cellcolor[HTML]{FCC4AD}} 0.23±0.16 & {\cellcolor[HTML]{FDCCB8}} 0.33±0.28 & {\cellcolor[HTML]{FEE1D3}} 0.34±0.29 & {\cellcolor[HTML]{FDC6B0}} 0.14±0.08 & {\cellcolor[HTML]{FC9879}} 0.26±0.16 & {\cellcolor[HTML]{FC8F6F}} 0.32±0.19 & {\cellcolor[HTML]{FC9E80}} 0.37±0.22 & {\cellcolor[HTML]{FDCBB6}} 0.13±0.10 & {\cellcolor[HTML]{FCBFA7}} 0.25±0.17 & {\cellcolor[HTML]{FDCDB9}} 0.35±0.27 & {\cellcolor[HTML]{FCC1A8}} 0.59±0.51 & {\cellcolor[HTML]{FDC6B0}} 0.14±0.09 & {\cellcolor[HTML]{FDD0BC}} 0.18±0.16 & {\cellcolor[HTML]{FED8C7}} 0.26±0.20 & {\cellcolor[HTML]{FDD4C2}} 0.41±0.36 \\
NetEst & {\cellcolor[HTML]{F34A36}} 0.36±0.30 & {\cellcolor[HTML]{F34C37}} 0.52±0.30 & {\cellcolor[HTML]{FCAE92}} 0.46±0.32 & {\cellcolor[HTML]{FCBCA2}} 0.58±0.40 & {\cellcolor[HTML]{F6553C}} 0.35±0.26 & {\cellcolor[HTML]{D01D1F}} 0.51±0.35 & {\cellcolor[HTML]{EA362A}} 0.50±0.32 & {\cellcolor[HTML]{FC8060}} 0.45±0.33 & {\cellcolor[HTML]{F6553C}} 0.35±0.26 & {\cellcolor[HTML]{DE2B25}} 0.63±0.28 & {\cellcolor[HTML]{FC9E80}} 0.56±0.30 & {\cellcolor[HTML]{FCC4AD}} 0.57±0.31 & {\cellcolor[HTML]{F6553C}} 0.35±0.26 & {\cellcolor[HTML]{AF1117}} 0.72±0.27 & {\cellcolor[HTML]{FA6547}} 0.77±0.35 & {\cellcolor[HTML]{FC8F6F}} 0.86±0.42 \\
1-GNN-HSIC & {\cellcolor[HTML]{FC8F6F}} 0.24±0.23 & {\cellcolor[HTML]{FDC7B2}} 0.22±0.21 & {\cellcolor[HTML]{FEE1D4}} 0.23±0.20 & {\cellcolor[HTML]{FEE5D8}} 0.29±0.23 & {\cellcolor[HTML]{FC9272}} 0.24±0.23 & {\cellcolor[HTML]{FC8969}} 0.29±0.15 & {\cellcolor[HTML]{FC8F6F}} 0.32±0.20 & {\cellcolor[HTML]{FB7151}} 0.49±0.26 & {\cellcolor[HTML]{FC9272}} 0.24±0.23 & {\cellcolor[HTML]{FDCAB5}} 0.22±0.20 & {\cellcolor[HTML]{FEE0D2}} 0.26±0.20 & {\cellcolor[HTML]{FEE6DA}} 0.30±0.23 & {\cellcolor[HTML]{FC9272}} 0.24±0.23 & {\cellcolor[HTML]{FCC1A8}} 0.22±0.17 & {\cellcolor[HTML]{FEDBCC}} 0.24±0.22 & {\cellcolor[HTML]{FDD5C4}} 0.40±0.39 \\
DWR & {\cellcolor[HTML]{FC8565}} 0.26±0.29 & {\cellcolor[HTML]{FCBCA2}} 0.25±0.25 & {\cellcolor[HTML]{FDC7B2}} 0.35±0.39 & {\cellcolor[HTML]{FEE7DC}} 0.26±0.23 & {\cellcolor[HTML]{FC8767}} 0.26±0.29 & {\cellcolor[HTML]{FC9373}} 0.27±0.50 & {\cellcolor[HTML]{FCA183}} 0.28±0.19 & {\cellcolor[HTML]{FC9373}} 0.40±0.21 & {\cellcolor[HTML]{FC8767}} 0.26±0.29 & {\cellcolor[HTML]{FED8C7}} 0.18±0.19 & {\cellcolor[HTML]{FEE1D4}} 0.25±0.20 & {\cellcolor[HTML]{FEEAE0}} 0.25±0.22 & {\cellcolor[HTML]{FC8767}} 0.26±0.29 & {\cellcolor[HTML]{FCC4AD}} 0.21±0.21 & {\cellcolor[HTML]{FDD1BE}} 0.29±0.21 & {\cellcolor[HTML]{FEE2D5}} 0.31±0.18 \\
TNet & {\cellcolor[HTML]{FFEDE5}} 0.04±0.10 & {\cellcolor[HTML]{FFEFE8}} 0.08±0.09 & {\cellcolor[HTML]{FFEFE8}} 0.12±0.09 & {\cellcolor[HTML]{FEE5D8}} 0.29±0.22 & {\cellcolor[HTML]{FFEDE5}} 0.04±0.10 & {\cellcolor[HTML]{FFEEE6}} 0.05±0.05 & {\cellcolor[HTML]{FFF3ED}} 0.06±0.06 & {\cellcolor[HTML]{67000D}} 0.94±3.25 & {\cellcolor[HTML]{FFEDE5}} 0.04±0.10 & {\cellcolor[HTML]{FFEFE8}} 0.08±0.06 & {\cellcolor[HTML]{FFECE3}} 0.16±0.15 & {\cellcolor[HTML]{FFEEE6}} 0.20±0.20 & {\cellcolor[HTML]{FFEDE5}} 0.04±0.10 & {\cellcolor[HTML]{FFEFE8}} 0.06±0.06 & {\cellcolor[HTML]{FED8C7}} 0.26±0.44 & {\cellcolor[HTML]{FFEFE8}} 0.15±0.16 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.03 & {\cellcolor[HTML]{FFF2EB}} 0.10±0.08 & {\cellcolor[HTML]{FFF0E9}} 0.16±0.11 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF3ED}} 0.06±0.03 & {\cellcolor[HTML]{FFF4EF}} 0.09±0.08 & {\cellcolor[HTML]{FFF0E8}} 0.18±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF1EA}} 0.05±0.04 & {\cellcolor[HTML]{FFF3ED}} 0.06±0.05 & {\cellcolor[HTML]{FFF2EC}} 0.11±0.10 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.10±0.10 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF3ED}} 0.03±0.02 & {\cellcolor[HTML]{FFEEE7}} 0.08±0.06 & {\cellcolor[HTML]{FFEEE6}} 0.12±0.09 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.09 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.07 \\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[!h]
\centering
\label{TblSemiCaneFL}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lllllllllllllllll}
{Metric} & \multicolumn{16}{l}{$\epsilon_{ATE}$} \\
{Network} & \multicolumn{16}{l}{Flickr} \\
{Source} & \multicolumn{4}{r}{Combined} & \multicolumn{4}{r}{Mutual connections} & \multicolumn{4}{r}{Peer degree} & \multicolumn{4}{r}{Similarity} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{D01D1F}} 0.39±0.23 & {\cellcolor[HTML]{D42121}} 0.67±0.36 & {\cellcolor[HTML]{67000D}} 1.18±0.57 & {\cellcolor[HTML]{67000D}} 1.73±0.76 & {\cellcolor[HTML]{D52221}} 0.38±0.21 & {\cellcolor[HTML]{B91419}} 0.39±0.21 & {\cellcolor[HTML]{9F0E14}} 0.40±0.21 & {\cellcolor[HTML]{F75C41}} 0.41±0.22 & {\cellcolor[HTML]{D52221}} 0.38±0.21 & {\cellcolor[HTML]{AB1016}} 0.55±0.31 & {\cellcolor[HTML]{67000D}} 0.98±0.46 & {\cellcolor[HTML]{67000D}} 1.46±0.59 & {\cellcolor[HTML]{D52221}} 0.38±0.21 & {\cellcolor[HTML]{77040F}} 0.62±0.35 & {\cellcolor[HTML]{B61319}} 1.16±0.67 & {\cellcolor[HTML]{840711}} 1.69±1.03 \\
ND & {\cellcolor[HTML]{B31218}} 0.44±0.21 & {\cellcolor[HTML]{D42121}} 0.67±0.35 & {\cellcolor[HTML]{67000D}} 1.18±0.57 & {\cellcolor[HTML]{67000D}} 1.73±0.76 & {\cellcolor[HTML]{B91419}} 0.43±0.20 & {\cellcolor[HTML]{860811}} 0.45±0.21 & {\cellcolor[HTML]{67000D}} 0.45±0.21 & {\cellcolor[HTML]{F14130}} 0.46±0.21 & {\cellcolor[HTML]{B91419}} 0.43±0.20 & {\cellcolor[HTML]{9F0E14}} 0.57±0.30 & {\cellcolor[HTML]{67000D}} 0.98±0.45 & {\cellcolor[HTML]{67000D}} 1.46±0.59 & {\cellcolor[HTML]{B91419}} 0.43±0.20 & {\cellcolor[HTML]{67000D}} 0.64±0.37 & {\cellcolor[HTML]{AA1016}} 1.21±0.67 & {\cellcolor[HTML]{67000D}} 1.79±1.00 \\
MLP-CFR-INT & {\cellcolor[HTML]{FB7656}} 0.25±0.20 & {\cellcolor[HTML]{EC382B}} 0.60±0.33 & {\cellcolor[HTML]{BB141A}} 0.96±0.47 & {\cellcolor[HTML]{C5171C}} 1.36±0.70 & {\cellcolor[HTML]{FB7C5C}} 0.24±0.20 & {\cellcolor[HTML]{FA6648}} 0.25±0.22 & {\cellcolor[HTML]{F34C37}} 0.27±0.21 & {\cellcolor[HTML]{FC9777}} 0.29±0.22 & {\cellcolor[HTML]{FB7C5C}} 0.24±0.20 & {\cellcolor[HTML]{CF1C1F}} 0.48±0.31 & {\cellcolor[HTML]{B71319}} 0.81±0.39 & {\cellcolor[HTML]{CA181D}} 1.12±0.55 & {\cellcolor[HTML]{FB7C5C}} 0.24±0.20 & {\cellcolor[HTML]{880811}} 0.60±0.41 & {\cellcolor[HTML]{AC1117}} 1.20±0.77 & {\cellcolor[HTML]{860811}} 1.68±1.20 \\
BART-NET-INT & {\cellcolor[HTML]{FCBBA1}} 0.14±0.10 & {\cellcolor[HTML]{FCBEA5}} 0.25±0.17 & {\cellcolor[HTML]{FCB499}} 0.37±0.39 & {\cellcolor[HTML]{FCAF93}} 0.59±0.39 & {\cellcolor[HTML]{FCC1A8}} 0.13±0.10 & {\cellcolor[HTML]{FC9D7F}} 0.17±0.14 & {\cellcolor[HTML]{FC8464}} 0.20±0.14 & {\cellcolor[HTML]{FCAE92}} 0.24±0.21 & {\cellcolor[HTML]{FCBBA1}} 0.14±0.10 & {\cellcolor[HTML]{FC9777}} 0.25±0.21 & {\cellcolor[HTML]{FCC2AA}} 0.27±0.22 & {\cellcolor[HTML]{FDC6B0}} 0.39±0.28 & {\cellcolor[HTML]{FCBBA1}} 0.14±0.10 & {\cellcolor[HTML]{FB7D5D}} 0.31±0.28 & {\cellcolor[HTML]{FCAA8D}} 0.51±0.55 & {\cellcolor[HTML]{FB7858}} 0.88±0.79 \\
NetEst & {\cellcolor[HTML]{F96346}} 0.28±0.19 & {\cellcolor[HTML]{FB6D4D}} 0.47±0.18 & {\cellcolor[HTML]{FCBBA1}} 0.35±0.26 & {\cellcolor[HTML]{FDCEBB}} 0.43±0.25 & {\cellcolor[HTML]{FB7656}} 0.25±0.17 & {\cellcolor[HTML]{F6563D}} 0.27±0.17 & {\cellcolor[HTML]{E83429}} 0.30±0.17 & {\cellcolor[HTML]{FC8969}} 0.32±0.18 & {\cellcolor[HTML]{FB7656}} 0.25±0.17 & {\cellcolor[HTML]{F14130}} 0.40±0.22 & {\cellcolor[HTML]{FCB89E}} 0.30±0.25 & {\cellcolor[HTML]{FDD1BE}} 0.34±0.33 & {\cellcolor[HTML]{FB7656}} 0.25±0.17 & {\cellcolor[HTML]{900A12}} 0.59±0.25 & {\cellcolor[HTML]{FB7757}} 0.71±0.37 & {\cellcolor[HTML]{FB7C5C}} 0.86±0.55 \\
1-GNN-HSIC & {\cellcolor[HTML]{FC8969}} 0.22±0.18 & {\cellcolor[HTML]{FCB89E}} 0.27±0.21 & {\cellcolor[HTML]{FCC1A8}} 0.33±0.23 & {\cellcolor[HTML]{FED9C9}} 0.37±0.23 & {\cellcolor[HTML]{FC8969}} 0.22±0.18 & {\cellcolor[HTML]{F85D42}} 0.26±0.20 & {\cellcolor[HTML]{F6553C}} 0.26±0.18 & {\cellcolor[HTML]{FC7F5F}} 0.34±0.29 & {\cellcolor[HTML]{FC8969}} 0.22±0.18 & {\cellcolor[HTML]{FC8D6D}} 0.27±0.20 & {\cellcolor[HTML]{FCA689}} 0.35±0.24 & {\cellcolor[HTML]{FDCDB9}} 0.36±0.22 & {\cellcolor[HTML]{FC8969}} 0.22±0.18 & {\cellcolor[HTML]{F24734}} 0.40±0.41 & {\cellcolor[HTML]{FC9D7F}} 0.56±0.92 & {\cellcolor[HTML]{FB7252}} 0.91±1.44 \\
DWR & {\cellcolor[HTML]{C5171C}} 0.41±0.52 & {\cellcolor[HTML]{FCBBA1}} 0.26±0.20 & {\cellcolor[HTML]{FCC1A8}} 0.33±0.22 & {\cellcolor[HTML]{FDD7C6}} 0.38±0.22 & {\cellcolor[HTML]{C5171C}} 0.41±0.52 & {\cellcolor[HTML]{F03F2E}} 0.30±0.26 & {\cellcolor[HTML]{9F0E14}} 0.40±0.32 & {\cellcolor[HTML]{FC8464}} 0.33±0.29 & {\cellcolor[HTML]{C5171C}} 0.41±0.52 & {\cellcolor[HTML]{FB7757}} 0.31±0.21 & {\cellcolor[HTML]{FCB095}} 0.32±0.22 & {\cellcolor[HTML]{FDD3C1}} 0.33±0.27 & {\cellcolor[HTML]{C5171C}} 0.41±0.52 & {\cellcolor[HTML]{DB2824}} 0.46±0.45 & {\cellcolor[HTML]{FED9C9}} 0.32±0.31 & {\cellcolor[HTML]{FCC2AA}} 0.50±0.49 \\
TNet & {\cellcolor[HTML]{67000D}} 0.53±1.17 & {\cellcolor[HTML]{67000D}} 0.92±1.85 & {\cellcolor[HTML]{FC9B7C}} 0.46±0.77 & {\cellcolor[HTML]{FDC6B0}} 0.47±0.67 & {\cellcolor[HTML]{67000D}} 0.53±1.17 & {\cellcolor[HTML]{67000D}} 0.48±0.74 & {\cellcolor[HTML]{880811}} 0.42±0.64 & {\cellcolor[HTML]{67000D}} 0.73±1.16 & {\cellcolor[HTML]{67000D}} 0.53±1.17 & {\cellcolor[HTML]{67000D}} 0.64±0.79 & {\cellcolor[HTML]{FB7151}} 0.50±0.71 & {\cellcolor[HTML]{FC8E6E}} 0.63±1.14 & {\cellcolor[HTML]{67000D}} 0.53±1.17 & {\cellcolor[HTML]{CC191E}} 0.49±0.62 & {\cellcolor[HTML]{67000D}} 1.39±2.16 & {\cellcolor[HTML]{F34C37}} 1.09±1.85 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF4EE}} 0.05±0.03 & {\cellcolor[HTML]{FFF1EA}} 0.10±0.06 & {\cellcolor[HTML]{FFECE3}} 0.22±0.14 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF0E8}} 0.05±0.04 & {\cellcolor[HTML]{FFEEE6}} 0.10±0.06 & {\cellcolor[HTML]{FFEEE6}} 0.16±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF0E8}} 0.07±0.04 & {\cellcolor[HTML]{FFF4EE}} 0.14±0.17 & {\cellcolor[HTML]{FFF1EA}} 0.16±0.22 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.13±0.10 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF2EB}} 0.02±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.10±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.01±0.01 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.13±0.13 & {\cellcolor[HTML]{FFF5F0}} 0.12±0.12 \\
\end{tabular}
\begin{tabular}{lllllllllllll}
{Metric} & \multicolumn{12}{l}{$\epsilon_{ATE}$} \\
{Network} & \multicolumn{12}{l}{Barabasi Albert} \\
{Sparsity (p)} & \multicolumn{4}{r}{1} & \multicolumn{4}{r}{5} & \multicolumn{4}{r}{10} \\{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{BF151B}} 1.16±0.07 & {\cellcolor[HTML]{C7171C}} 0.53±0.49 & {\cellcolor[HTML]{67000D}} 1.14±0.45 & {\cellcolor[HTML]{7C0510}} 1.94±0.94 & {\cellcolor[HTML]{D21F20}} 0.84±0.08 & {\cellcolor[HTML]{D21F20}} 0.78±0.16 & {\cellcolor[HTML]{F44D38}} 0.68±0.29 & {\cellcolor[HTML]{FB7656}} 0.59±0.38 & {\cellcolor[HTML]{D21F20}} 0.80±0.09 & {\cellcolor[HTML]{D72322}} 0.79±0.10 & {\cellcolor[HTML]{DC2924}} 0.77±0.18 & {\cellcolor[HTML]{EB372A}} 0.72±0.27 \\
ND & {\cellcolor[HTML]{67000D}} 1.46±0.13 & {\cellcolor[HTML]{A50F15}} 0.60±0.56 & {\cellcolor[HTML]{6B010E}} 1.13±0.50 & {\cellcolor[HTML]{67000D}} 2.03±0.87 & {\cellcolor[HTML]{67000D}} 1.15±0.08 & {\cellcolor[HTML]{6B010E}} 1.04±0.17 & {\cellcolor[HTML]{C5171C}} 0.87±0.32 & {\cellcolor[HTML]{F34935}} 0.72±0.44 & {\cellcolor[HTML]{6B010E}} 1.08±0.10 & {\cellcolor[HTML]{75030F}} 1.06±0.12 & {\cellcolor[HTML]{8E0912}} 1.00±0.21 & {\cellcolor[HTML]{AF1117}} 0.92±0.31 \\
MLP-CFR-INT & {\cellcolor[HTML]{B81419}} 1.19±0.16 & {\cellcolor[HTML]{DE2B25}} 0.48±0.46 & {\cellcolor[HTML]{BB141A}} 0.93±0.42 & {\cellcolor[HTML]{BF151B}} 1.62±0.60 & {\cellcolor[HTML]{B51318}} 0.95±0.13 & {\cellcolor[HTML]{B71319}} 0.87±0.20 & {\cellcolor[HTML]{F03F2E}} 0.72±0.32 & {\cellcolor[HTML]{FC8262}} 0.55±0.43 & {\cellcolor[HTML]{B61319}} 0.90±0.13 & {\cellcolor[HTML]{B91419}} 0.89±0.13 & {\cellcolor[HTML]{C4161C}} 0.85±0.20 & {\cellcolor[HTML]{DC2924}} 0.77±0.28 \\
BART-NET-INT & {\cellcolor[HTML]{FFF5F0}} 0.04±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.03 & {\cellcolor[HTML]{FFF4EE}} 0.08±0.07 & {\cellcolor[HTML]{FFEEE7}} 0.15±0.12 & {\cellcolor[HTML]{FEE3D7}} 0.22±0.18 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.06 & {\cellcolor[HTML]{FFF0E9}} 0.11±0.11 & {\cellcolor[HTML]{FEE6DA}} 0.17±0.17 \\
NetEst & {\cellcolor[HTML]{FC9C7D}} 0.53±0.08 & {\cellcolor[HTML]{67000D}} 0.68±0.14 & {\cellcolor[HTML]{C7171C}} 0.89±0.27 & {\cellcolor[HTML]{FC8565}} 0.91±0.31 & {\cellcolor[HTML]{A30F15}} 1.01±0.09 & {\cellcolor[HTML]{67000D}} 1.05±0.14 & {\cellcolor[HTML]{67000D}} 1.10±0.23 & {\cellcolor[HTML]{67000D}} 1.15±0.32 & {\cellcolor[HTML]{67000D}} 1.09±0.10 & {\cellcolor[HTML]{67000D}} 1.09±0.14 & {\cellcolor[HTML]{67000D}} 1.08±0.21 & {\cellcolor[HTML]{67000D}} 1.08±0.30 \\
1-GNN-HSIC & {\cellcolor[HTML]{FCB69B}} 0.42±0.18 & {\cellcolor[HTML]{DA2723}} 0.49±0.27 & {\cellcolor[HTML]{FB7656}} 0.57±0.44 & {\cellcolor[HTML]{FC8A6A}} 0.88±0.75 & {\cellcolor[HTML]{FEE3D7}} 0.15±0.13 & {\cellcolor[HTML]{FEE1D3}} 0.19±0.16 & {\cellcolor[HTML]{FC9D7F}} 0.45±0.35 & {\cellcolor[HTML]{E43027}} 0.80±0.83 & {\cellcolor[HTML]{FEEAE0}} 0.11±0.09 & {\cellcolor[HTML]{FFECE3}} 0.12±0.11 & {\cellcolor[HTML]{FCC4AD}} 0.30±0.30 & {\cellcolor[HTML]{FC9777}} 0.44±0.71 \\
DWR & {\cellcolor[HTML]{FCA183}} 0.51±0.66 & {\cellcolor[HTML]{E32F27}} 0.47±0.40 & {\cellcolor[HTML]{F75C41}} 0.65±0.49 & {\cellcolor[HTML]{FCB499}} 0.63±0.48 & {\cellcolor[HTML]{FCB398}} 0.34±0.56 & {\cellcolor[HTML]{FDC9B3}} 0.27±0.28 & {\cellcolor[HTML]{FCB095}} 0.39±0.33 & {\cellcolor[HTML]{FB7050}} 0.61±0.64 & {\cellcolor[HTML]{FDCDB9}} 0.24±0.43 & {\cellcolor[HTML]{FCBBA1}} 0.32±0.41 & {\cellcolor[HTML]{FDCDB9}} 0.27±0.31 & {\cellcolor[HTML]{FCAB8F}} 0.38±0.30 \\
TNet & {\cellcolor[HTML]{FEE7DC}} 0.16±0.11 & {\cellcolor[HTML]{FDC9B3}} 0.18±0.13 & {\cellcolor[HTML]{FDCBB6}} 0.29±0.24 & {\cellcolor[HTML]{FDD2BF}} 0.44±0.42 & {\cellcolor[HTML]{FEEAE1}} 0.10±0.07 & {\cellcolor[HTML]{FEE6DA}} 0.16±0.14 & {\cellcolor[HTML]{FDD5C4}} 0.27±0.20 & {\cellcolor[HTML]{FCB89E}} 0.38±0.29 & {\cellcolor[HTML]{FFF2EC}} 0.06±0.04 & {\cellcolor[HTML]{FFEDE5}} 0.11±0.11 & {\cellcolor[HTML]{FEDFD0}} 0.21±0.20 & {\cellcolor[HTML]{FDC7B2}} 0.29±0.24 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFEFE8}} 0.09±0.06 & {\cellcolor[HTML]{FEE8DD}} 0.10±0.07 & {\cellcolor[HTML]{FFEFE8}} 0.12±0.09 & {\cellcolor[HTML]{FFF1EA}} 0.16±0.14 & {\cellcolor[HTML]{FFF2EC}} 0.05±0.03 & {\cellcolor[HTML]{FFEBE2}} 0.13±0.09 & {\cellcolor[HTML]{FEE9DF}} 0.18±0.13 & {\cellcolor[HTML]{FEDBCC}} 0.26±0.21 & {\cellcolor[HTML]{FFF0E9}} 0.07±0.04 & {\cellcolor[HTML]{FFEFE8}} 0.10±0.07 & {\cellcolor[HTML]{FEE8DD}} 0.16±0.12 & {\cellcolor[HTML]{FEE1D4}} 0.20±0.19 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FFEDE5}} 0.11±0.06 & {\cellcolor[HTML]{FEE0D2}} 0.13±0.08 & {\cellcolor[HTML]{FEE8DE}} 0.16±0.08 & {\cellcolor[HTML]{FFECE4}} 0.21±0.12 & {\cellcolor[HTML]{FFF2EC}} 0.05±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.10 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.08 & {\cellcolor[HTML]{FFF0E9}} 0.07±0.04 & {\cellcolor[HTML]{FFF4EE}} 0.07±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.08 \\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[!h]
\centering
\label{TblSemiCaneFL}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lllllllllllll}
{Metric} & \multicolumn{12}{l}{$\epsilon_{ATE}$} \\
{Network} & \multicolumn{12}{l}{Watts Strogatz} \\
{Sparsity (k)} & \multicolumn{4}{r}{6} & \multicolumn{4}{r}{30} & \multicolumn{4}{r}{300} \\{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{CA181D}} 0.88±0.07 & {\cellcolor[HTML]{F0402F}} 0.65±0.19 & {\cellcolor[HTML]{FCA98C}} 0.38±0.35 & {\cellcolor[HTML]{FC9E80}} 0.45±0.34 & {\cellcolor[HTML]{D01D1F}} 0.80±0.08 & {\cellcolor[HTML]{EB372A}} 0.76±0.08 & {\cellcolor[HTML]{F24633}} 0.73±0.13 & {\cellcolor[HTML]{F6583E}} 0.68±0.19 & {\cellcolor[HTML]{A50F15}} 0.78±0.09 & {\cellcolor[HTML]{A60F15}} 0.78±0.08 & {\cellcolor[HTML]{A60F15}} 0.79±0.08 & {\cellcolor[HTML]{A60F15}} 0.79±0.08 \\
ND & {\cellcolor[HTML]{67000D}} 1.16±0.11 & {\cellcolor[HTML]{AB1016}} 0.88±0.20 & {\cellcolor[HTML]{FB7B5B}} 0.52±0.38 & {\cellcolor[HTML]{FC9E80}} 0.45±0.39 & {\cellcolor[HTML]{6B010E}} 1.07±0.12 & {\cellcolor[HTML]{9A0C14}} 1.04±0.09 & {\cellcolor[HTML]{A91016}} 1.02±0.16 & {\cellcolor[HTML]{BC141A}} 0.95±0.22 & {\cellcolor[HTML]{820711}} 0.84±0.20 & {\cellcolor[HTML]{840711}} 0.84±0.20 & {\cellcolor[HTML]{8A0812}} 0.84±0.20 & {\cellcolor[HTML]{8A0812}} 0.84±0.20 \\
MLP-CFR-INT & {\cellcolor[HTML]{B51318}} 0.96±0.14 & {\cellcolor[HTML]{DB2824}} 0.73±0.21 & {\cellcolor[HTML]{FC9E80}} 0.41±0.36 & {\cellcolor[HTML]{FC9576}} 0.48±0.35 & {\cellcolor[HTML]{B31218}} 0.90±0.12 & {\cellcolor[HTML]{CA181D}} 0.88±0.12 & {\cellcolor[HTML]{D82422}} 0.85±0.13 & {\cellcolor[HTML]{E22E27}} 0.81±0.18 & {\cellcolor[HTML]{67000D}} 0.89±0.13 & {\cellcolor[HTML]{67000D}} 0.89±0.13 & {\cellcolor[HTML]{67000D}} 0.90±0.12 & {\cellcolor[HTML]{67000D}} 0.90±0.11 \\
BART-NET-INT & {\cellcolor[HTML]{FFF5F0}} 0.03±0.03 & {\cellcolor[HTML]{FFF0E8}} 0.10±0.09 & {\cellcolor[HTML]{FEE1D4}} 0.19±0.16 & {\cellcolor[HTML]{FDD2BF}} 0.28±0.24 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.05 & {\cellcolor[HTML]{FFF2EC}} 0.10±0.08 & {\cellcolor[HTML]{FFECE3}} 0.14±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.04 \\
NetEst & {\cellcolor[HTML]{B71319}} 0.95±0.10 & {\cellcolor[HTML]{67000D}} 1.02±0.17 & {\cellcolor[HTML]{67000D}} 1.08±0.26 & {\cellcolor[HTML]{67000D}} 1.14±0.36 & {\cellcolor[HTML]{67000D}} 1.08±0.07 & {\cellcolor[HTML]{67000D}} 1.15±0.12 & {\cellcolor[HTML]{67000D}} 1.17±0.16 & {\cellcolor[HTML]{67000D}} 1.17±0.22 & {\cellcolor[HTML]{67000D}} 0.89±0.67 & {\cellcolor[HTML]{67000D}} 0.89±0.67 & {\cellcolor[HTML]{6D010E}} 0.89±0.67 & {\cellcolor[HTML]{6D010E}} 0.89±0.68 \\
1-GNN-HSIC & {\cellcolor[HTML]{FEE1D3}} 0.17±0.11 & {\cellcolor[HTML]{FEE4D8}} 0.17±0.14 & {\cellcolor[HTML]{FDC7B2}} 0.28±0.28 & {\cellcolor[HTML]{D92523}} 0.83±0.94 & {\cellcolor[HTML]{FFF0E9}} 0.07±0.05 & {\cellcolor[HTML]{FFF2EC}} 0.09±0.06 & {\cellcolor[HTML]{FEE7DC}} 0.17±0.22 & {\cellcolor[HTML]{FCB69B}} 0.37±0.67 & {\cellcolor[HTML]{FFEEE6}} 0.07±0.05 & {\cellcolor[HTML]{FDD4C2}} 0.18±0.42 & {\cellcolor[HTML]{FEDBCC}} 0.17±0.41 & {\cellcolor[HTML]{FDD4C2}} 0.20±0.49 \\
DWR & {\cellcolor[HTML]{FEE5D9}} 0.14±0.15 & {\cellcolor[HTML]{FCB79C}} 0.32±0.26 & {\cellcolor[HTML]{FC8969}} 0.48±0.33 & {\cellcolor[HTML]{FB694A}} 0.62±0.49 & {\cellcolor[HTML]{FB7A5A}} 0.51±0.74 & {\cellcolor[HTML]{FCC1A8}} 0.32±0.48 & {\cellcolor[HTML]{FDD4C2}} 0.26±0.24 & {\cellcolor[HTML]{FCA486}} 0.43±0.35 & {\cellcolor[HTML]{FCC1A8}} 0.23±0.36 & {\cellcolor[HTML]{F96346}} 0.48±0.60 & {\cellcolor[HTML]{FB7757}} 0.44±0.39 & {\cellcolor[HTML]{FC8D6D}} 0.39±0.40 \\
TNet & {\cellcolor[HTML]{FFECE4}} 0.09±0.08 & {\cellcolor[HTML]{FEE4D8}} 0.17±0.12 & {\cellcolor[HTML]{FDC7B2}} 0.28±0.23 & {\cellcolor[HTML]{FCA98C}} 0.42±0.33 & {\cellcolor[HTML]{FFECE3}} 0.10±0.06 & {\cellcolor[HTML]{FFF0E9}} 0.10±0.07 & {\cellcolor[HTML]{FEE9DF}} 0.16±0.13 & {\cellcolor[HTML]{FEE1D4}} 0.21±0.18 & {\cellcolor[HTML]{FCC1A8}} 0.23±0.42 & {\cellcolor[HTML]{FCC3AB}} 0.23±0.48 & {\cellcolor[HTML]{FB7353}} 0.45±1.01 & {\cellcolor[HTML]{FB7252}} 0.46±1.34 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFF2EC}} 0.05±0.05 & {\cellcolor[HTML]{FFEEE7}} 0.11±0.10 & {\cellcolor[HTML]{FEE0D2}} 0.20±0.19 & {\cellcolor[HTML]{FDD0BC}} 0.29±0.25 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF4EE}} 0.08±0.07 & {\cellcolor[HTML]{FFECE3}} 0.14±0.10 & {\cellcolor[HTML]{FEE3D6}} 0.20±0.18 & {\cellcolor[HTML]{FEE4D8}} 0.12±0.11 & {\cellcolor[HTML]{FEE7DC}} 0.11±0.07 & {\cellcolor[HTML]{FEE5D9}} 0.13±0.16 & {\cellcolor[HTML]{FEE7DC}} 0.13±0.07 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FFEFE8}} 0.07±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.10±0.08 & {\cellcolor[HTML]{FFF4EE}} 0.05±0.03 & {\cellcolor[HTML]{FFF4EE}} 0.08±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.06 & {\cellcolor[HTML]{FEE8DD}} 0.10±0.06 & {\cellcolor[HTML]{FEE9DF}} 0.10±0.07 & {\cellcolor[HTML]{FEE9DF}} 0.11±0.08 & {\cellcolor[HTML]{FEE9DF}} 0.12±0.09 \\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[!h]
\centering
\label{TblSemiCaneBC}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lllllllllllllllll}
{Metric} & \multicolumn{16}{l}{$\epsilon_{ATE}$} \\
{Network} & \multicolumn{16}{l}{BlogCatalog} \\
{Source} & \multicolumn{4}{r}{Combined} & \multicolumn{4}{r}{Mutual connections} & \multicolumn{4}{r}{Peer degree} & \multicolumn{4}{r}{Similarity} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{B21218}} 0.51±0.30 & {\cellcolor[HTML]{7E0610}} 0.84±0.46 & {\cellcolor[HTML]{67000D}} 1.41±0.74 & {\cellcolor[HTML]{67000D}} 2.03±1.03 & {\cellcolor[HTML]{B21218}} 0.51±0.30 & {\cellcolor[HTML]{8C0912}} 0.66±0.32 & {\cellcolor[HTML]{67000D}} 0.97±0.41 & {\cellcolor[HTML]{67000D}} 1.36±0.53 & {\cellcolor[HTML]{B21218}} 0.51±0.30 & {\cellcolor[HTML]{79040F}} 0.85±0.47 & {\cellcolor[HTML]{69000D}} 1.42±0.77 & {\cellcolor[HTML]{67000D}} 2.05±1.06 & {\cellcolor[HTML]{B21218}} 0.51±0.30 & {\cellcolor[HTML]{7C0510}} 0.91±0.45 & {\cellcolor[HTML]{69000D}} 1.62±0.78 & {\cellcolor[HTML]{67000D}} 2.36±1.13 \\
ND & {\cellcolor[HTML]{67000D}} 0.61±0.28 & {\cellcolor[HTML]{67000D}} 0.88±0.44 & {\cellcolor[HTML]{67000D}} 1.41±0.74 & {\cellcolor[HTML]{69000D}} 2.02±1.03 & {\cellcolor[HTML]{67000D}} 0.61±0.28 & {\cellcolor[HTML]{67000D}} 0.71±0.31 & {\cellcolor[HTML]{67000D}} 0.97±0.40 & {\cellcolor[HTML]{67000D}} 1.36±0.53 & {\cellcolor[HTML]{67000D}} 0.61±0.28 & {\cellcolor[HTML]{67000D}} 0.88±0.46 & {\cellcolor[HTML]{67000D}} 1.43±0.76 & {\cellcolor[HTML]{67000D}} 2.05±1.06 & {\cellcolor[HTML]{67000D}} 0.61±0.28 & {\cellcolor[HTML]{67000D}} 0.95±0.44 & {\cellcolor[HTML]{67000D}} 1.63±0.79 & {\cellcolor[HTML]{69000D}} 2.35±1.10 \\
MLP-CFR-INT & {\cellcolor[HTML]{F96044}} 0.33±0.26 & {\cellcolor[HTML]{A10E15}} 0.78±0.44 & {\cellcolor[HTML]{AB1016}} 1.21±0.63 & {\cellcolor[HTML]{BD151A}} 1.63±0.81 & {\cellcolor[HTML]{F96044}} 0.33±0.26 & {\cellcolor[HTML]{D92523}} 0.51±0.31 & {\cellcolor[HTML]{CA181D}} 0.74±0.41 & {\cellcolor[HTML]{D21F20}} 1.01±0.48 & {\cellcolor[HTML]{F96044}} 0.33±0.26 & {\cellcolor[HTML]{9C0D14}} 0.79±0.45 & {\cellcolor[HTML]{B01217}} 1.21±0.64 & {\cellcolor[HTML]{BD151A}} 1.65±0.83 & {\cellcolor[HTML]{F96044}} 0.33±0.26 & {\cellcolor[HTML]{BD151A}} 0.76±0.44 & {\cellcolor[HTML]{C1161B}} 1.29±0.78 & {\cellcolor[HTML]{C4161C}} 1.84±1.15 \\
BART-NET-INT & {\cellcolor[HTML]{FCB99F}} 0.17±0.09 & {\cellcolor[HTML]{FCB398}} 0.28±0.21 & {\cellcolor[HTML]{FCC4AD}} 0.36±0.29 & {\cellcolor[HTML]{FEE1D3}} 0.33±0.25 & {\cellcolor[HTML]{FCB99F}} 0.17±0.11 & {\cellcolor[HTML]{FCAB8F}} 0.24±0.17 & {\cellcolor[HTML]{FCB499}} 0.30±0.15 & {\cellcolor[HTML]{FDD0BC}} 0.32±0.19 & {\cellcolor[HTML]{FCBFA7}} 0.16±0.12 & {\cellcolor[HTML]{FCB398}} 0.27±0.19 & {\cellcolor[HTML]{FDCCB8}} 0.34±0.21 & {\cellcolor[HTML]{FDC6B0}} 0.52±0.30 & {\cellcolor[HTML]{FCBFA7}} 0.16±0.10 & {\cellcolor[HTML]{FDCEBB}} 0.20±0.17 & {\cellcolor[HTML]{FEE0D2}} 0.26±0.23 & {\cellcolor[HTML]{FDC7B2}} 0.57±0.36 \\
NetEst & {\cellcolor[HTML]{EE3A2C}} 0.39±0.33 & {\cellcolor[HTML]{EB372A}} 0.58±0.33 & {\cellcolor[HTML]{FC9879}} 0.54±0.35 & {\cellcolor[HTML]{FCBDA4}} 0.56±0.37 & {\cellcolor[HTML]{EE3A2C}} 0.39±0.33 & {\cellcolor[HTML]{7C0510}} 0.68±0.38 & {\cellcolor[HTML]{F96245}} 0.53±0.34 & {\cellcolor[HTML]{FC9E80}} 0.52±0.30 & {\cellcolor[HTML]{EE3A2C}} 0.39±0.33 & {\cellcolor[HTML]{ED392B}} 0.57±0.33 & {\cellcolor[HTML]{FC9B7C}} 0.55±0.35 & {\cellcolor[HTML]{FCBCA2}} 0.59±0.36 & {\cellcolor[HTML]{EE3A2C}} 0.39±0.33 & {\cellcolor[HTML]{BD151A}} 0.76±0.33 & {\cellcolor[HTML]{FB6D4D}} 0.83±0.34 & {\cellcolor[HTML]{FC9272}} 0.95±0.42 \\
1-GNN-HSIC & {\cellcolor[HTML]{FC9373}} 0.24±0.21 & {\cellcolor[HTML]{FCC2AA}} 0.24±0.23 & {\cellcolor[HTML]{FEDECF}} 0.24±0.20 & {\cellcolor[HTML]{FEE7DC}} 0.25±0.19 & {\cellcolor[HTML]{FC9373}} 0.24±0.21 & {\cellcolor[HTML]{FCAB8F}} 0.24±0.15 & {\cellcolor[HTML]{FC9E80}} 0.36±0.27 & {\cellcolor[HTML]{FCA183}} 0.51±0.31 & {\cellcolor[HTML]{FC9373}} 0.24±0.21 & {\cellcolor[HTML]{FCBFA7}} 0.24±0.20 & {\cellcolor[HTML]{FEE1D4}} 0.24±0.19 & {\cellcolor[HTML]{FEE6DA}} 0.29±0.24 & {\cellcolor[HTML]{FC9373}} 0.24±0.21 & {\cellcolor[HTML]{FDC5AE}} 0.23±0.17 & {\cellcolor[HTML]{FEE2D5}} 0.24±0.17 & {\cellcolor[HTML]{FFECE3}} 0.23±0.17 \\
DWR & {\cellcolor[HTML]{FC9373}} 0.24±0.21 & {\cellcolor[HTML]{FCBEA5}} 0.25±0.20 & {\cellcolor[HTML]{FEDACA}} 0.26±0.20 & {\cellcolor[HTML]{FEE7DB}} 0.26±0.20 & {\cellcolor[HTML]{FC9373}} 0.24±0.21 & {\cellcolor[HTML]{FCBEA5}} 0.20±0.16 & {\cellcolor[HTML]{FCB499}} 0.30±0.25 & {\cellcolor[HTML]{FCBFA7}} 0.39±0.22 & {\cellcolor[HTML]{FC9373}} 0.24±0.21 & {\cellcolor[HTML]{FCC3AB}} 0.23±0.18 & {\cellcolor[HTML]{FEE0D2}} 0.25±0.21 & {\cellcolor[HTML]{FEE5D8}} 0.30±0.24 & {\cellcolor[HTML]{FC9373}} 0.24±0.21 & {\cellcolor[HTML]{FDD5C4}} 0.18±0.16 & {\cellcolor[HTML]{FEDACA}} 0.29±0.24 & {\cellcolor[HTML]{FEE8DD}} 0.28±0.19 \\
TNet & {\cellcolor[HTML]{FFECE4}} 0.05±0.07 & {\cellcolor[HTML]{FEE9DF}} 0.11±0.08 & {\cellcolor[HTML]{FFEFE8}} 0.11±0.06 & {\cellcolor[HTML]{FEEAE0}} 0.22±0.14 & {\cellcolor[HTML]{FFECE4}} 0.05±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF2EB}} 0.07±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.09±0.06 & {\cellcolor[HTML]{FFECE4}} 0.05±0.07 & {\cellcolor[HTML]{FFEFE8}} 0.07±0.04 & {\cellcolor[HTML]{FEE8DD}} 0.19±0.13 & {\cellcolor[HTML]{FEEAE0}} 0.24±0.18 & {\cellcolor[HTML]{FFECE4}} 0.05±0.07 & {\cellcolor[HTML]{FEEAE1}} 0.09±0.15 & {\cellcolor[HTML]{FEEAE0}} 0.17±0.32 & {\cellcolor[HTML]{FFF2EC}} 0.14±0.15 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.02±0.02 & {\cellcolor[HTML]{FFEFE8}} 0.08±0.04 & {\cellcolor[HTML]{FFF0E9}} 0.10±0.05 & {\cellcolor[HTML]{FFEEE6}} 0.18±0.16 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.02 & {\cellcolor[HTML]{FFF3ED}} 0.05±0.02 & {\cellcolor[HTML]{FFEEE6}} 0.09±0.07 & {\cellcolor[HTML]{FFF2EC}} 0.11±0.08 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.02 & {\cellcolor[HTML]{FFEDE5}} 0.08±0.05 & {\cellcolor[HTML]{FFF3ED}} 0.10±0.06 & {\cellcolor[HTML]{FFF2EB}} 0.15±0.10 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.02 & {\cellcolor[HTML]{FFF4EE}} 0.04±0.04 & {\cellcolor[HTML]{FFF3ED}} 0.08±0.08 & {\cellcolor[HTML]{FFF4EF}} 0.11±0.08 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.02±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.09±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.02 & {\cellcolor[HTML]{FFF3ED}} 0.05±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.05 & {\cellcolor[HTML]{FFF0E8}} 0.13±0.10 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.08±0.05 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.12 & {\cellcolor[HTML]{FFF5F0}} 0.02±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.10±0.06 \\
\end{tabular}
\end{adjustbox}
\end{table}

\begin{table}[!h]
\centering
\label{TblSemiCaneFL}
\begin{adjustbox}{max width=\textwidth}
\begin{tabular}{lllllllllllllllll}
{Metric} & \multicolumn{16}{l}{$\epsilon_{ATE}$} \\
{Network} & \multicolumn{16}{l}{Flickr} \\
{Source} & \multicolumn{4}{r}{Combined} & \multicolumn{4}{r}{Mutual connections} & \multicolumn{4}{r}{Peer degree} & \multicolumn{4}{r}{Similarity} \\
{exposure} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} & {0} & {10} & {20} & {30} \\
{method} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} & {} \\
MLP-CFR & {\cellcolor[HTML]{BE151A}} 0.33±0.27 & {\cellcolor[HTML]{77040F}} 0.66±0.37 & {\cellcolor[HTML]{67000D}} 1.17±0.56 & {\cellcolor[HTML]{67000D}} 1.72±0.75 & {\cellcolor[HTML]{BE151A}} 0.33±0.27 & {\cellcolor[HTML]{F14331}} 0.36±0.28 & {\cellcolor[HTML]{F0402F}} 0.42±0.31 & {\cellcolor[HTML]{AB1016}} 0.51±0.37 & {\cellcolor[HTML]{BE151A}} 0.33±0.27 & {\cellcolor[HTML]{75030F}} 0.67±0.38 & {\cellcolor[HTML]{67000D}} 1.20±0.57 & {\cellcolor[HTML]{67000D}} 1.76±0.77 & {\cellcolor[HTML]{BE151A}} 0.33±0.27 & {\cellcolor[HTML]{880811}} 0.63±0.37 & {\cellcolor[HTML]{8E0912}} 1.15±0.65 & {\cellcolor[HTML]{940B13}} 1.67±0.95 \\
ND & {\cellcolor[HTML]{73030F}} 0.40±0.25 & {\cellcolor[HTML]{67000D}} 0.68±0.36 & {\cellcolor[HTML]{67000D}} 1.17±0.56 & {\cellcolor[HTML]{69000D}} 1.71±0.75 & {\cellcolor[HTML]{73030F}} 0.40±0.25 & {\cellcolor[HTML]{D42121}} 0.42±0.27 & {\cellcolor[HTML]{C8171C}} 0.51±0.32 & {\cellcolor[HTML]{67000D}} 0.59±0.37 & {\cellcolor[HTML]{73030F}} 0.40±0.25 & {\cellcolor[HTML]{67000D}} 0.69±0.37 & {\cellcolor[HTML]{67000D}} 1.20±0.57 & {\cellcolor[HTML]{69000D}} 1.75±0.77 & {\cellcolor[HTML]{73030F}} 0.40±0.25 & {\cellcolor[HTML]{67000D}} 0.67±0.38 & {\cellcolor[HTML]{67000D}} 1.24±0.62 & {\cellcolor[HTML]{67000D}} 1.83±0.87 \\
MLP-CFR-INT & {\cellcolor[HTML]{F34C37}} 0.25±0.21 & {\cellcolor[HTML]{B31218}} 0.57±0.34 & {\cellcolor[HTML]{BB141A}} 0.95±0.46 & {\cellcolor[HTML]{C7171C}} 1.34±0.69 & {\cellcolor[HTML]{F34C37}} 0.25±0.21 & {\cellcolor[HTML]{FB7A5A}} 0.28±0.25 & {\cellcolor[HTML]{F96346}} 0.36±0.30 & {\cellcolor[HTML]{B71319}} 0.49±0.37 & {\cellcolor[HTML]{F34C37}} 0.25±0.21 & {\cellcolor[HTML]{AD1117}} 0.59±0.34 & {\cellcolor[HTML]{BE151A}} 0.96±0.47 & {\cellcolor[HTML]{C7171C}} 1.37±0.71 & {\cellcolor[HTML]{F34C37}} 0.25±0.21 & {\cellcolor[HTML]{C1161B}} 0.54±0.44 & {\cellcolor[HTML]{8E0912}} 1.15±0.79 & {\cellcolor[HTML]{AB1016}} 1.58±1.22 \\
BART-NET-INT & {\cellcolor[HTML]{FC9474}} 0.17±0.12 & {\cellcolor[HTML]{FC9B7C}} 0.27±0.22 & {\cellcolor[HTML]{FCB89E}} 0.35±0.34 & {\cellcolor[HTML]{FDCBB6}} 0.42±0.32 & {\cellcolor[HTML]{FC9474}} 0.17±0.12 & {\cellcolor[HTML]{FCB095}} 0.19±0.14 & {\cellcolor[HTML]{FC9E80}} 0.25±0.19 & {\cellcolor[HTML]{FC8E6E}} 0.26±0.22 & {\cellcolor[HTML]{FC9474}} 0.17±0.11 & {\cellcolor[HTML]{FCA183}} 0.26±0.20 & {\cellcolor[HTML]{FCAF93}} 0.38±0.45 & {\cellcolor[HTML]{FCC3AB}} 0.49±0.28 & {\cellcolor[HTML]{FC9474}} 0.17±0.12 & {\cellcolor[HTML]{FB7555}} 0.35±0.30 & {\cellcolor[HTML]{FCB99F}} 0.40±0.40 & {\cellcolor[HTML]{FCB69B}} 0.57±0.47 \\
NetEst & {\cellcolor[HTML]{ED392B}} 0.27±0.21 & {\cellcolor[HTML]{FC9B7C}} 0.27±0.19 & {\cellcolor[HTML]{FDC7B2}} 0.29±0.20 & {\cellcolor[HTML]{FEDFD0}} 0.31±0.18 & {\cellcolor[HTML]{ED392B}} 0.27±0.21 & {\cellcolor[HTML]{FC7F5F}} 0.27±0.21 & {\cellcolor[HTML]{FC8E6E}} 0.28±0.20 & {\cellcolor[HTML]{FC8161}} 0.28±0.20 & {\cellcolor[HTML]{ED392B}} 0.27±0.21 & {\cellcolor[HTML]{FC9C7D}} 0.27±0.18 & {\cellcolor[HTML]{FDC7B2}} 0.29±0.19 & {\cellcolor[HTML]{FEE1D3}} 0.32±0.20 & {\cellcolor[HTML]{C7171C}} 0.32±0.20 & {\cellcolor[HTML]{AC1117}} 0.58±0.30 & {\cellcolor[HTML]{F34A36}} 0.77±0.48 & {\cellcolor[HTML]{FB7353}} 0.92±0.70 \\
1-GNN-HSIC & {\cellcolor[HTML]{F96044}} 0.23±0.17 & {\cellcolor[HTML]{FCA082}} 0.26±0.21 & {\cellcolor[HTML]{FDC5AE}} 0.30±0.24 & {\cellcolor[HTML]{FDC9B3}} 0.43±0.41 & {\cellcolor[HTML]{F96044}} 0.23±0.17 & {\cellcolor[HTML]{FC7F5F}} 0.27±0.22 & {\cellcolor[HTML]{FC9474}} 0.27±0.21 & {\cellcolor[HTML]{F24734}} 0.37±0.29 & {\cellcolor[HTML]{F96044}} 0.23±0.17 & {\cellcolor[HTML]{FC9C7D}} 0.27±0.23 & {\cellcolor[HTML]{FCBFA7}} 0.32±0.25 & {\cellcolor[HTML]{FDD0BC}} 0.42±0.36 & {\cellcolor[HTML]{F96044}} 0.23±0.17 & {\cellcolor[HTML]{F6583E}} 0.40±0.41 & {\cellcolor[HTML]{FB6E4E}} 0.66±0.93 & {\cellcolor[HTML]{FB7555}} 0.91±1.38 \\
DWR & {\cellcolor[HTML]{67000D}} 0.41±0.52 & {\cellcolor[HTML]{FCA082}} 0.26±0.20 & {\cellcolor[HTML]{FCBDA4}} 0.33±0.22 & {\cellcolor[HTML]{FDD2BF}} 0.38±0.22 & {\cellcolor[HTML]{67000D}} 0.41±0.52 & {\cellcolor[HTML]{FB6D4D}} 0.30±0.26 & {\cellcolor[HTML]{F34C37}} 0.40±0.32 & {\cellcolor[HTML]{F96346}} 0.33±0.29 & {\cellcolor[HTML]{67000D}} 0.41±0.52 & {\cellcolor[HTML]{FC8767}} 0.31±0.21 & {\cellcolor[HTML]{FCBFA7}} 0.32±0.22 & {\cellcolor[HTML]{FEE0D2}} 0.33±0.27 & {\cellcolor[HTML]{67000D}} 0.41±0.52 & {\cellcolor[HTML]{E83429}} 0.46±0.45 & {\cellcolor[HTML]{FDCEBB}} 0.32±0.31 & {\cellcolor[HTML]{FCC2AA}} 0.50±0.49 \\
TNet & {\cellcolor[HTML]{800610}} 0.39±0.63 & {\cellcolor[HTML]{B81419}} 0.56±0.80 & {\cellcolor[HTML]{BB141A}} 0.95±1.52 & {\cellcolor[HTML]{FC8060}} 0.80±1.39 & {\cellcolor[HTML]{800610}} 0.39±0.63 & {\cellcolor[HTML]{67000D}} 0.57±1.26 & {\cellcolor[HTML]{67000D}} 0.66±1.13 & {\cellcolor[HTML]{C8171C}} 0.46±0.51 & {\cellcolor[HTML]{800610}} 0.39±0.63 & {\cellcolor[HTML]{EA362A}} 0.46±0.46 & {\cellcolor[HTML]{DA2723}} 0.85±1.12 & {\cellcolor[HTML]{FCB296}} 0.58±0.88 & {\cellcolor[HTML]{800610}} 0.39±0.63 & {\cellcolor[HTML]{6F020E}} 0.66±1.35 & {\cellcolor[HTML]{920A13}} 1.14±1.38 & {\cellcolor[HTML]{BB141A}} 1.49±2.14 \\
IDE-Net-INT (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.03±0.02 & {\cellcolor[HTML]{FFF2EC}} 0.06±0.05 & {\cellcolor[HTML]{FFEEE6}} 0.11±0.11 & {\cellcolor[HTML]{FFF0E9}} 0.15±0.17 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.02 & {\cellcolor[HTML]{FFF3ED}} 0.06±0.06 & {\cellcolor[HTML]{FFEEE6}} 0.10±0.08 & {\cellcolor[HTML]{FFEDE5}} 0.20±0.14 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.02 & {\cellcolor[HTML]{FFF2EC}} 0.08±0.07 & {\cellcolor[HTML]{FFF4EE}} 0.12±0.10 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.09 \\
IDE-Net (Ours) & {\cellcolor[HTML]{FFF5F0}} 0.03±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.06±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.10±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.04±0.03 & {\cellcolor[HTML]{FFF2EC}} 0.05±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.03 & {\cellcolor[HTML]{FFF5F0}} 0.05±0.04 & {\cellcolor[HTML]{FFF5F0}} 0.12±0.07 & {\cellcolor[HTML]{FFF5F0}} 0.03±0.02 & {\cellcolor[HTML]{FFF5F0}} 0.07±0.06 & {\cellcolor[HTML]{FFF5F0}} 0.11±0.12 & {\cellcolor[HTML]{FFF0E9}} 0.16±0.15 \\
\end{tabular}
